Contracts in Practice

Contracts are a form of lightweight formal specification embedded in the program text. Being executable parts of the code, they encourage programmers to devote proper attention to specifications, and help maintain consistency between specification and implementation as the program evolves. The present study investigates how contracts are used in the practice of software development. Based on an extensive empirical analysis of 21 contract-equipped Eiffel, C#, and Java projects totaling more than 260 million lines of code over 7700 revisions, it explores, among other questions: 1) which kinds of contract elements (preconditions, postconditions, class invariants) are used more often; 2) how contracts evolve over time; 3) the relationship between implementation changes and contract changes; and 4) the role of inheritance in the process. It has found, among other results, that: the percentage of program elements that include contracts is above 33% for most projects and tends to be stable over time; there is no strong preference for a certain type of contract element; contracts are quite stable compared to implementations; and inheritance does not significantly affect qualitative trends of contract usage.

==> (inline-0) <==
\begin{tabular}{|l|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} &
\multicolumn{4}{c|}{\textsc{avg routines pre}} &
\multicolumn{4}{c|}{\textsc{avg routines post}} &
\multicolumn{4}{c|}{\textsc{avg inv}} 
\\
\textbf{Project} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
AutoTest & 98 & 220 & 254 & 66 & 0.38 & 0.43 & 0.55 & 0.06 & 352 & 1053 & 1234 & 372 & 0.47 & 0.49 & 0.61 & 0.06 & 0.23 & 0.25 & 0.4 & 0.07 & 0.34 & 0.36 & 0.45 & 0.04 & 1.73 & 1.76 & 1.85 & 0.03 & 1.19 & 1.22 & 1.28 & 0.03 & 2.76 & 3.07 & 3.51 & 0.22 \\ 
  EiffelBase & 93 & 184 & 256 & 36 & 0.24 & 0.34 & 0.39 & 0.03 & 545 & 1984 & 3323 & 696 & 0.26 & 0.4 & 0.44 & 0.04 & 0.17 & 0.27 & 0.3 & 0.03 & 0.14 & 0.24 & 0.26 & 0.03 & 1.43 & 1.6 & 1.7 & 0.05 & 1.2 & 1.46 & 1.51 & 0.06 & 2.08 & 2.3 & 2.62 & 0.13 \\ 
  EiffelProgramAnalysis & 0 & 179 & 221 & 30 & 0 & 0.04 & 0.05 & 0 & 0 & 828 & 1127 & 199 & 0 & 0.25 & 0.27 & 0.02 & 0 & 0.14 & 0.16 & 0.02 & 0 & 0.15 & 0.16 & 0.01 & 0 & 1.23 & 1.25 & 0.09 & 0 & 1.13 & 1.17 & 0.08 & 0 & 1.17 & 1.33 & 0.12 \\ 
  GoboKernel & 0 & 72 & 157 & 38 & 0 & 0.11 & 0.13 & 0.04 & 0 & 168 & 702 & 155 & 0 & 0.6 & 1 & 0.17 & 0 & 0.3 & 0.4 & 0.09 & 0 & 0.51 & 1 & 0.19 & 0 & 2.1 & 2.91 & 0.59 & 0 & 1.32 & 1.86 & 0.25 & 0 & 1.44 & 2 & 0.41 \\ 
  GoboStructure & 42 & 75 & 109 & 17 & 0.19 & 0.33 & 0.39 & 0.06 & 122 & 372 & 483 & 88 & 0.18 & 0.29 & 0.41 & 0.07 & 0.07 & 0.19 & 0.28 & 0.06 & 0.16 & 0.23 & 0.32 & 0.05 & 1.45 & 1.82 & 1.93 & 0.13 & 1.17 & 1.44 & 1.49 & 0.1 & 1.78 & 2.88 & 3.54 & 0.48 \\ 
  GoboTime & 0 & 22 & 47 & 10 & 0 & 0.12 & 0.28 & 0.09 & 0 & 176 & 333 & 53 & 0 & 0.63 & 0.66 & 0.06 & 0 & 0.28 & 0.33 & 0.03 & 0 & 0.58 & 0.6 & 0.06 & 0 & 1.62 & 1.7 & 0.15 & 0 & 2.28 & 2.53 & 0.25 & 0 & 2.5 & 3.27 & 0.41 \\ 
  GoboUtility & 3 & 25 & 43 & 10 & 0 & 0.22 & 0.5 & 0.08 & 1 & 90 & 185 & 55 & 0 & 0.9 & 0.98 & 0.14 & 0 & 0.58 & 0.83 & 0.12 & 0 & 0.58 & 0.67 & 0.11 & 0 & 1.8 & 2.07 & 0.24 & 0 & 1.29 & 1.52 & 0.25 & 0 & 3.82 & 5.8 & 1.12 \\ 
  GoboXML & 0 & 176 & 859 & 252 & 0 & 0.38 & 0.48 & 0.07 & 0 & 883 & 5465 & 1603 & 0 & 0.35 & 0.44 & 0.05 & 0 & 0.23 & 0.35 & 0.03 & 0 & 0.23 & 0.33 & 0.06 & 0 & 1.43 & 1.55 & 0.14 & 0 & 1.2 & 1.36 & 0.07 & 0 & 2.1 & 2.49 & 0.38 \\ 
  Boogie & 9 & 606 & 647 & 181 & 0.24 & 0.34 & 0.58 & 0.06 & 80 & 3542 & 3748 & 1055 & 0.49 & 0.52 & 0.81 & 0.09 & 0.28 & 0.3 & 0.74 & 0.13 & 0.08 & 0.32 & 0.38 & 0.04 & 1.6 & 1.73 & 1.76 & 0.03 & 1 & 1.02 & 1.02 & 0.01 & 2.6 & 3.14 & 5.32 & 0.45 \\ 
  CCI & 45 & 60 & 108 & 15 & 0.01 & 0.04 & 0.06 & 0.01 & 160 & 210 & 302 & 50 & 0 & 0.03 & 0.05 & 0.01 & 0 & 0.03 & 0.04 & 0.01 & 0 & 0 & 0.01 & 0 & 1 & 1.33 & 1.6 & 0.22 & 0 & 0 & 1 & 0.49 & 1 & 1 & 2 & 0.35 \\ 
  Dafny & 11 & 148 & 184 & 25 & 0.04 & 0.47 & 0.52 & 0.06 & 25 & 375 & 551 & 85 & 0.16 & 0.64 & 0.74 & 0.07 & 0.16 & 0.57 & 0.64 & 0.06 & 0 & 0.18 & 0.22 & 0.03 & 1 & 2.29 & 2.36 & 0.18 & 0 & 1.04 & 1.05 & 0.14 & 1 & 2.8 & 2.94 & 0.25 \\ 
  Labs & 47 & 58 & 75 & 8 & 0.35 & 0.38 & 0.42 & 0.02 & 351 & 413 & 518 & 29 & 0.38 & 0.47 & 0.5 & 0.03 & 0.28 & 0.38 & 0.42 & 0.03 & 0.1 & 0.13 & 0.21 & 0.03 & 1.34 & 1.37 & 1.58 & 0.08 & 1.13 & 1.17 & 1.28 & 0.05 & 1.76 & 1.9 & 2.38 & 0.15 \\ 
  Quickgraph & 228 & 260 & 336 & 27 & 0 & 0.02 & 0.04 & 0.01 & 1074 & 1262 & 1862 & 179 & 0 & 0.16 & 0.22 & 0.07 & 0 & 0.15 & 0.21 & 0.07 & 0 & 0.01 & 0.02 & 0.01 & 0 & 1.71 & 2.1 & 0.71 & 0 & 1.18 & 1.36 & 0.46 & 0 & 2 & 2.14 & 0.75 \\ 
  Rxx & 0 & 145 & 189 & 53 & 0 & 0.42 & 0.44 & 0.08 & 0 & 1358 & 1792 & 494 & 0 & 0.7 & 0.97 & 0.11 & 0 & 0.6 & 0.93 & 0.13 & 0 & 0.62 & 0.81 & 0.08 & 0 & 2.1 & 2.24 & 0.18 & 0 & 1.03 & 1.12 & 0.1 & 0 & 3.16 & 9 & 1.12 \\ 
  shweet & 0 & 28 & 36 & 13 & 0 & 0 & 0 & 0 & 0 & 57 & 85 & 33 & 0 & 0.1 & 0.4 & 0.07 & 0 & 0.1 & 0.4 & 0.07 & 0 & 0.01 & 0.07 & 0.02 & 0 & 1.6 & 2 & 0.77 & 0 & 1 & 1 & 0.49 & 0 & 0 & 0 & 0 \\ 
  DirectVCGen & 13 & 55 & 82 & 17 & 0 & 0 & 0.03 & 0 & 74 & 440 & 582 & 115 & 0.06 & 0.15 & 0.37 & 0.04 & 0.06 & 0.15 & 0.37 & 0.04 & 0.02 & 0.1 & 0.35 & 0.05 & 1 & 1 & 1.33 & 0.05 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 0.1 \\ 
  ESCJava & 66 & 161 & 308 & 80 & 0.11 & 0.17 & 0.26 & 0.05 & 233 & 585 & 3079 & 853 & 0.16 & 0.36 & 0.74 & 0.21 & 0.14 & 0.27 & 0.69 & 0.2 & 0.06 & 0.12 & 0.2 & 0.03 & 1.07 & 1.27 & 1.66 & 0.21 & 1.21 & 1.52 & 1.88 & 0.12 & 2.59 & 2.77 & 3.56 & 0.25 \\ 
  JavaFE & 107 & 124 & 641 & 29 & 0.12 & 0.47 & 0.62 & 0.04 & 499 & 589 & 1081 & 125 & 0.34 & 0.43 & 0.8 & 0.15 & 0.26 & 0.34 & 0.74 & 0.14 & 0.13 & 0.18 & 0.31 & 0.04 & 1.2 & 1.54 & 1.61 & 0.12 & 1.26 & 1.48 & 1.82 & 0.09 & 3.87 & 4.37 & 5.03 & 0.26 \\ 
  Logging & 20 & 22 & 23 & 1 & 0.04 & 0.09 & 0.09 & 0.01 & 154 & 171 & 173 & 6 & 0.32 & 0.49 & 0.54 & 0.04 & 0.14 & 0.33 & 0.35 & 0.04 & 0.21 & 0.28 & 0.33 & 0.02 & 1.39 & 1.43 & 1.5 & 0.04 & 1.58 & 1.75 & 2 & 0.08 & 1 & 1 & 2 & 0.26 \\ 
  RCC & 48 & 142 & 144 & 42 & 0.08 & 0.1 & 0.11 & 0.01 & 359 & 441 & 447 & 35 & 0.06 & 0.56 & 0.59 & 0.24 & 0.03 & 0.07 & 0.1 & 0.02 & 0.04 & 0.52 & 0.54 & 0.23 & 1.21 & 1.28 & 1.36 & 0.04 & 1 & 1.04 & 1.05 & 0.02 & 4.5 & 4.5 & 6 & 0.54 \\ 
  Umbra & 23 & 41 & 77 & 16 & 0 & 0.06 & 0.1 & 0.03 & 36 & 122 & 332 & 78 & 0 & 0.02 & 0.05 & 0.02 & 0 & 0.01 & 0.03 & 0.01 & 0 & 0.02 & 0.04 & 0.01 & 0 & 1 & 1 & 0.49 & 0 & 1 & 1 & 0.47 & 0 & 1.75 & 2.25 & 0.82 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} &
\multicolumn{4}{c|}{\textsc{avg routines pre}} &
\multicolumn{4}{c|}{\textsc{avg routines post}} &
\multicolumn{4}{c|}{\textsc{avg inv}} 
\\
\textbf{Project} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
AutoTest & 98 & 220 & 254 & 66 & 0.48 & 0.54 & 0.63 & 0.05 & 524 & 2395 & 2946 & 1005 & 0.58 & 0.6 & 0.77 & 0.06 & 0.37 & 0.39 & 0.48 & 0.04 & 0.38 & 0.41 & 0.59 & 0.06 & 1.7 & 1.74 & 1.82 & 0.03 & 1.11 & 1.13 & 1.21 & 0.04 & 3.42 & 3.58 & 3.81 & 0.14 \\ 
  EiffelBase & 93 & 184 & 256 & 36 & 0.49 & 0.66 & 0.69 & 0.04 & 1377 & 5214 & 7542 & 1326 & 0.54 & 0.68 & 0.69 & 0.03 & 0.38 & 0.48 & 0.49 & 0.02 & 0.3 & 0.45 & 0.49 & 0.03 & 1.3 & 1.38 & 1.45 & 0.03 & 1.27 & 1.49 & 1.53 & 0.04 & 6.75 & 10.8 & 13.27 & 1.16 \\ 
  EiffelProgramAnalysis & 0 & 179 & 221 & 30 & 0 & 0.07 & 0.08 & 0.01 & 0 & 5300 & 8360 & 2064 & 0 & 0.2 & 0.25 & 0.03 & 0 & 0.11 & 0.18 & 0.03 & 0 & 0.1 & 0.13 & 0.02 & 0 & 1.16 & 1.34 & 0.11 & 0 & 1.13 & 1.59 & 0.17 & 0 & 1.1 & 1.21 & 0.1 \\ 
  GoboKernel & 0 & 72 & 157 & 38 & 0 & 0.12 & 0.29 & 0.04 & 0 & 271 & 1304 & 308 & 0 & 0.84 & 1 & 0.15 & 0 & 0.49 & 0.6 & 0.16 & 0 & 0.62 & 1 & 0.18 & 0 & 2.26 & 3.31 & 0.65 & 0 & 1.43 & 1.66 & 0.24 & 0 & 1.4 & 2 & 0.41 \\ 
  GoboStructure & 42 & 75 & 109 & 17 & 0.5 & 0.81 & 0.87 & 0.11 & 245 & 1421 & 2900 & 696 & 0.7 & 0.83 & 0.91 & 0.04 & 0.51 & 0.57 & 0.74 & 0.05 & 0.53 & 0.61 & 0.76 & 0.06 & 1.42 & 1.61 & 1.95 & 0.13 & 1.46 & 1.53 & 1.61 & 0.04 & 3.67 & 6.74 & 8.61 & 1.32 \\ 
  GoboTime & 0 & 22 & 47 & 10 & 0 & 0.18 & 0.38 & 0.1 & 0 & 346 & 630 & 87 & 0 & 0.85 & 0.88 & 0.08 & 0 & 0.46 & 0.53 & 0.05 & 0 & 0.69 & 0.73 & 0.07 & 0 & 1.61 & 1.7 & 0.18 & 0 & 2.21 & 2.51 & 0.26 & 0 & 2.33 & 5.13 & 1.17 \\ 
  GoboUtility & 3 & 25 & 43 & 10 & 0 & 0.52 & 0.57 & 0.09 & 1 & 118 & 221 & 62 & 0 & 0.91 & 0.99 & 0.12 & 0 & 0.5 & 0.83 & 0.09 & 0 & 0.68 & 0.72 & 0.12 & 0 & 1.7 & 2.07 & 0.19 & 0 & 1.19 & 1.37 & 0.2 & 0 & 3 & 3.36 & 0.58 \\ 
  GoboXML & 0 & 176 & 859 & 252 & 0 & 0.63 & 0.8 & 0.13 & 0 & 2326 & 113813 & 35183 & 0 & 0.67 & 0.77 & 0.09 & 0 & 0.49 & 0.67 & 0.08 & 0 & 0.4 & 0.52 & 0.11 & 0 & 1.34 & 1.54 & 0.12 & 0 & 1.13 & 1.3 & 0.07 & 0 & 2.92 & 8.96 & 2.49 \\ 
  Boogie & 9 & 606 & 647 & 181 & 0.24 & 0.34 & 0.58 & 0.06 & 80 & 7032 & 7894 & 2249 & 0.63 & 0.65 & 0.8 & 0.05 & 0.5 & 0.5 & 0.74 & 0.06 & 0.08 & 0.43 & 0.48 & 0.06 & 1.49 & 1.51 & 1.76 & 0.05 & 1 & 1.02 & 1.03 & 0.01 & 2.6 & 3.79 & 5.66 & 0.44 \\ 
  CCI & 45 & 60 & 108 & 15 & 0.01 & 0.04 & 0.06 & 0.01 & 163 & 214 & 309 & 52 & 0 & 0.03 & 0.05 & 0.01 & 0 & 0.03 & 0.04 & 0.01 & 0 & 0 & 0.01 & 0 & 1 & 1.33 & 1.6 & 0.22 & 0 & 0 & 1 & 0.49 & 1 & 1 & 2 & 0.35 \\ 
  Dafny & 11 & 148 & 184 & 25 & 0.04 & 0.47 & 0.52 & 0.06 & 25 & 886 & 1515 & 309 & 0.16 & 0.62 & 0.72 & 0.09 & 0.16 & 0.46 & 0.53 & 0.06 & 0 & 0.27 & 0.35 & 0.06 & 1 & 2.09 & 2.21 & 0.16 & 0 & 1.01 & 1.02 & 0.14 & 1 & 3.71 & 4.14 & 0.41 \\ 
  Labs & 47 & 58 & 75 & 8 & 0.35 & 0.38 & 0.42 & 0.02 & 684 & 790 & 941 & 51 & 0.31 & 0.49 & 0.53 & 0.06 & 0.19 & 0.37 & 0.43 & 0.06 & 0.12 & 0.16 & 0.19 & 0.02 & 1.17 & 1.19 & 1.44 & 0.08 & 1.09 & 1.12 & 1.19 & 0.03 & 2.63 & 3.14 & 3.4 & 0.19 \\ 
  Quickgraph & 228 & 260 & 336 & 27 & 0 & 0.02 & 0.04 & 0.01 & 1075 & 1263 & 1863 & 179 & 0 & 0.16 & 0.22 & 0.07 & 0 & 0.15 & 0.21 & 0.07 & 0 & 0.01 & 0.02 & 0.01 & 0 & 1.71 & 2.1 & 0.71 & 0 & 1.18 & 1.36 & 0.46 & 0 & 2 & 2.14 & 0.75 \\ 
  Rxx & 0 & 145 & 189 & 53 & 0 & 0.42 & 0.44 & 0.08 & 0 & 1448 & 2686 & 777 & 0 & 0.77 & 0.98 & 0.1 & 0 & 0.69 & 0.95 & 0.11 & 0 & 0.72 & 0.86 & 0.08 & 0 & 2.01 & 2.24 & 0.18 & 0 & 1.03 & 1.12 & 0.09 & 0 & 3.16 & 9 & 1.12 \\ 
  shweet & 0 & 28 & 36 & 13 & 0 & 0 & 0 & 0 & 0 & 67 & 100 & 39 & 0 & 0.09 & 0.4 & 0.07 & 0 & 0.08 & 0.4 & 0.07 & 0 & 0.01 & 0.07 & 0.01 & 0 & 1.6 & 2 & 0.77 & 0 & 1 & 1 & 0.49 & 0 & 0 & 0 & 0 \\ 
  DirectVCGen & 13 & 55 & 82 & 17 & 0 & 0 & 0.03 & 0 & 274 & 680 & 1199 & 200 & 0.02 & 0.11 & 0.18 & 0.02 & 0.02 & 0.11 & 0.18 & 0.02 & 0.01 & 0.08 & 0.18 & 0.03 & 1 & 1 & 1.33 & 0.05 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 0.1 \\ 
  ESCJava & 66 & 161 & 308 & 80 & 0.11 & 0.17 & 0.26 & 0.05 & 304 & 746 & 3819 & 1130 & 0.17 & 0.42 & 0.76 & 0.21 & 0.13 & 0.25 & 0.68 & 0.2 & 0.08 & 0.14 & 0.35 & 0.04 & 1.06 & 1.23 & 1.61 & 0.19 & 1.15 & 1.44 & 1.74 & 0.11 & 3.04 & 3.58 & 5.57 & 0.26 \\ 
  JavaFE & 107 & 124 & 641 & 29 & 0.12 & 0.47 & 0.62 & 0.04 & 815 & 980 & 1761 & 176 & 0.37 & 0.45 & 0.74 & 0.12 & 0.3 & 0.38 & 0.67 & 0.11 & 0.18 & 0.22 & 0.31 & 0.03 & 1.23 & 1.42 & 1.48 & 0.06 & 1.32 & 1.44 & 4.59 & 0.41 & 4.55 & 4.96 & 6 & 0.39 \\ 
  Logging & 20 & 22 & 23 & 1 & 0.04 & 0.09 & 0.09 & 0.01 & 154 & 171 & 173 & 6 & 0.32 & 0.49 & 0.54 & 0.04 & 0.14 & 0.33 & 0.35 & 0.04 & 0.21 & 0.28 & 0.33 & 0.02 & 1.39 & 1.43 & 1.5 & 0.04 & 1.58 & 1.75 & 2 & 0.08 & 1 & 1 & 2 & 0.26 \\ 
  RCC & 48 & 142 & 144 & 42 & 0.08 & 0.1 & 0.11 & 0.01 & 798 & 952 & 959 & 66 & 0.04 & 0.69 & 0.7 & 0.31 & 0.02 & 0.04 & 0.05 & 0.01 & 0.04 & 0.67 & 0.67 & 0.3 & 1.23 & 1.31 & 1.37 & 0.04 & 1 & 1.02 & 1.03 & 0.01 & 4.5 & 4.5 & 6 & 0.54 \\ 
  Umbra & 23 & 41 & 77 & 16 & 0 & 0.06 & 0.1 & 0.03 & 335 & 612 & 1466 & 355 & 0 & 0.03 & 0.06 & 0.02 & 0 & 0.02 & 0.05 & 0.02 & 0 & 0.01 & 0.02 & 0.01 & 0 & 1 & 1 & 0.49 & 0 & 1 & 1 & 0.47 & 0 & 3.75 & 6.25 & 2.22 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|lrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
 &  &  &
\multicolumn{4}{c|}{\textsc{LOC}} &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} 
\\
\textbf{Project} & \textbf{lang} & \textbf{rev} & \textbf{age} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
AutoTest & Eiffel & 306 & 195 & 17154 & 52958 & 65625 & 19291 & 98 & 220 & 254 & 66 & 0.38 & 0.43 & 0.55 & 0.06 & 352 & 1053 & 1234 & 372 & 0.47 & 0.49 & 0.61 & 0.06 & 0.23 & 0.25 & 0.4 & 0.07 & 0.34 & 0.36 & 0.45 & 0.04 \\ 
  EiffelBase & Eiffel & 1342 & 1006 & 13154 & 45200 & 61922 & 11922 & 93 & 184 & 256 & 36 & 0.24 & 0.34 & 0.39 & 0.03 & 545 & 1984 & 3323 & 696 & 0.26 & 0.4 & 0.44 & 0.04 & 0.17 & 0.27 & 0.3 & 0.03 & 0.14 & 0.24 & 0.26 & 0.03 \\ 
  EiffelProgramAnalysis & Eiffel & 208 & 114 & 0 & 27498 & 40750 & 8546 & 0 & 179 & 221 & 30 & 0 & 0.04 & 0.05 & 0 & 0 & 828 & 1127 & 199 & 0 & 0.25 & 0.27 & 0.02 & 0 & 0.14 & 0.16 & 0.02 & 0 & 0.15 & 0.16 & 0.01 \\ 
  GoboKernel & Eiffel & 671 & 747 & 0 & 8457 & 53316 & 9175 & 0 & 72 & 157 & 38 & 0 & 0.11 & 0.13 & 0.04 & 0 & 168 & 702 & 155 & 0 & 0.6 & 1 & 0.17 & 0 & 0.3 & 0.4 & 0.09 & 0 & 0.51 & 1 & 0.19 \\ 
  GoboStructure & Eiffel & 282 & 716 & 3995 & 13069 & 21941 & 4525 & 42 & 75 & 109 & 17 & 0.19 & 0.33 & 0.39 & 0.06 & 122 & 372 & 483 & 88 & 0.18 & 0.29 & 0.41 & 0.07 & 0.07 & 0.19 & 0.28 & 0.06 & 0.16 & 0.23 & 0.32 & 0.05 \\ 
  GoboTime & Eiffel & 120 & 524 & 0 & 4131 & 10840 & 1753 & 0 & 22 & 47 & 10 & 0 & 0.12 & 0.28 & 0.09 & 0 & 176 & 333 & 53 & 0 & 0.63 & 0.66 & 0.06 & 0 & 0.28 & 0.33 & 0.03 & 0 & 0.58 & 0.6 & 0.06 \\ 
  GoboUtility & Eiffel & 215 & 716 & 188 & 3591 & 6131 & 1816 & 3 & 25 & 43 & 10 & 0 & 0.22 & 0.5 & 0.08 & 1 & 90 & 185 & 55 & 0 & 0.9 & 0.98 & 0.14 & 0 & 0.58 & 0.83 & 0.12 & 0 & 0.58 & 0.67 & 0.11 \\ 
  GoboXML & Eiffel & 922 & 285 & 0 & 24146 & 163552 & 48763 & 0 & 176 & 859 & 252 & 0 & 0.38 & 0.48 & 0.07 & 0 & 883 & 5465 & 1603 & 0 & 0.35 & 0.44 & 0.05 & 0 & 0.23 & 0.35 & 0.03 & 0 & 0.23 & 0.33 & 0.06 \\ 
  Boogie & C\# & 766 & 108 & 1831 & 83444 & 88284 & 23486 & 9 & 606 & 647 & 181 & 0.24 & 0.34 & 0.58 & 0.06 & 80 & 3542 & 3748 & 1055 & 0.49 & 0.52 & 0.81 & 0.09 & 0.28 & 0.3 & 0.74 & 0.13 & 0.08 & 0.32 & 0.38 & 0.04 \\ 
  CCI & C\# & 100 & 171 & 6352 & 8358 & 20602 & 2834 & 45 & 60 & 108 & 15 & 0.01 & 0.04 & 0.06 & 0.01 & 160 & 210 & 302 & 50 & 0 & 0.03 & 0.05 & 0.01 & 0 & 0.03 & 0.04 & 0.01 & 0 & 0 & 0.01 & 0 \\ 
  Dafny & C\# & 326 & 106 & 847 & 21700 & 29700 & 4709 & 11 & 148 & 184 & 25 & 0.04 & 0.47 & 0.52 & 0.06 & 25 & 375 & 551 & 85 & 0.16 & 0.64 & 0.74 & 0.07 & 0.16 & 0.57 & 0.64 & 0.06 & 0 & 0.18 & 0.22 & 0.03 \\ 
  Labs & C\# & 49 & 30 & 10296 & 12141 & 14540 & 1002 & 47 & 58 & 75 & 8 & 0.35 & 0.38 & 0.42 & 0.02 & 351 & 413 & 518 & 29 & 0.38 & 0.47 & 0.5 & 0.03 & 0.28 & 0.38 & 0.42 & 0.03 & 0.1 & 0.13 & 0.21 & 0.03 \\ 
  Quickgraph & C\# & 380 & 100 & 22421 & 30343 & 40820 & 4767 & 228 & 260 & 336 & 27 & 0 & 0.02 & 0.04 & 0.01 & 1074 & 1262 & 1862 & 179 & 0 & 0.16 & 0.22 & 0.07 & 0 & 0.15 & 0.21 & 0.07 & 0 & 0.01 & 0.02 & 0.01 \\ 
  Rxx & C\# & 148 & 68 & 32 & 41616 & 55932 & 15998 & 0 & 145 & 189 & 53 & 0 & 0.42 & 0.44 & 0.08 & 0 & 1358 & 1792 & 494 & 0 & 0.7 & 0.97 & 0.11 & 0 & 0.6 & 0.93 & 0.13 & 0 & 0.62 & 0.81 & 0.08 \\ 
  shweet & C\# & 59 & 7 & 37 & 1741 & 2352 & 887 & 0 & 28 & 36 & 13 & 0 & 0 & 0 & 0 & 0 & 57 & 85 & 33 & 0 & 0.1 & 0.4 & 0.07 & 0 & 0.1 & 0.4 & 0.07 & 0 & 0.01 & 0.07 & 0.02 \\ 
  DirectVCGen & Java & 376 & 119 & 1113 & 9550 & 13294 & 3645 & 13 & 55 & 82 & 17 & 0 & 0 & 0.03 & 0 & 74 & 440 & 582 & 115 & 0.06 & 0.15 & 0.37 & 0.04 & 0.06 & 0.15 & 0.37 & 0.04 & 0.02 & 0.1 & 0.35 & 0.05 \\ 
  ESCJava & Java & 879 & 366 & 15070 & 42055 & 73760 & 17731 & 66 & 161 & 308 & 80 & 0.11 & 0.17 & 0.26 & 0.05 & 233 & 585 & 3079 & 853 & 0.16 & 0.36 & 0.74 & 0.21 & 0.14 & 0.27 & 0.69 & 0.2 & 0.06 & 0.12 & 0.2 & 0.03 \\ 
  JavaFE & Java & 395 & 389 & 22813 & 24993 & 35013 & 2634 & 107 & 124 & 641 & 29 & 0.12 & 0.47 & 0.62 & 0.04 & 499 & 589 & 1081 & 125 & 0.34 & 0.43 & 0.8 & 0.15 & 0.26 & 0.34 & 0.74 & 0.14 & 0.13 & 0.18 & 0.31 & 0.04 \\ 
  Logging & Java & 29 & 106 & 4965 & 5751 & 5963 & 254 & 20 & 22 & 23 & 1 & 0.04 & 0.09 & 0.09 & 0.01 & 154 & 171 & 173 & 6 & 0.32 & 0.49 & 0.54 & 0.04 & 0.14 & 0.33 & 0.35 & 0.04 & 0.21 & 0.28 & 0.33 & 0.02 \\ 
  RCC & Java & 30 & 350 & 9362 & 10688 & 10872 & 531 & 48 & 142 & 144 & 42 & 0.08 & 0.1 & 0.11 & 0.01 & 359 & 441 & 447 & 35 & 0.06 & 0.56 & 0.59 & 0.24 & 0.03 & 0.07 & 0.1 & 0.02 & 0.04 & 0.52 & 0.54 & 0.23 \\ 
  Umbra & Java & 153 & 169 & 2136 & 7549 & 15538 & 3723 & 23 & 41 & 77 & 16 & 0 & 0.06 & 0.1 & 0.03 & 36 & 122 & 332 & 78 & 0 & 0.02 & 0.05 & 0.02 & 0 & 0.01 & 0.03 & 0.01 & 0 & 0.02 & 0.04 & 0.01 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|lrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
 &  &  &
\multicolumn{4}{c|}{\textsc{LOC}} &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} 
\\
\textbf{Project} & \textbf{lang} & \textbf{rev} & \textbf{age} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
AutoTest & Eiffel & 306 & 195 & 17154 & 52958 & 65625 & 19291 & 98 & 220 & 254 & 66 & 0.48 & 0.54 & 0.63 & 0.05 & 524 & 2395 & 2946 & 1005 & 0.58 & 0.6 & 0.77 & 0.06 & 0.37 & 0.39 & 0.48 & 0.04 & 0.38 & 0.41 & 0.59 & 0.06 \\ 
  EiffelBase & Eiffel & 1342 & 1006 & 13154 & 45200 & 61922 & 11922 & 93 & 184 & 256 & 36 & 0.49 & 0.66 & 0.69 & 0.04 & 1377 & 5214 & 7542 & 1326 & 0.54 & 0.68 & 0.69 & 0.03 & 0.38 & 0.48 & 0.49 & 0.02 & 0.3 & 0.45 & 0.49 & 0.03 \\ 
  EiffelProgramAnalysis & Eiffel & 208 & 114 & 0 & 27498 & 40750 & 8546 & 0 & 179 & 221 & 30 & 0 & 0.07 & 0.08 & 0.01 & 0 & 5300 & 8360 & 2064 & 0 & 0.2 & 0.25 & 0.03 & 0 & 0.11 & 0.18 & 0.03 & 0 & 0.1 & 0.13 & 0.02 \\ 
  GoboKernel & Eiffel & 671 & 747 & 0 & 8457 & 53316 & 9175 & 0 & 72 & 157 & 38 & 0 & 0.12 & 0.29 & 0.04 & 0 & 271 & 1304 & 308 & 0 & 0.84 & 1 & 0.15 & 0 & 0.49 & 0.6 & 0.16 & 0 & 0.62 & 1 & 0.18 \\ 
  GoboStructure & Eiffel & 282 & 716 & 3995 & 13069 & 21941 & 4525 & 42 & 75 & 109 & 17 & 0.5 & 0.81 & 0.87 & 0.11 & 245 & 1421 & 2900 & 696 & 0.7 & 0.83 & 0.91 & 0.04 & 0.51 & 0.57 & 0.74 & 0.05 & 0.53 & 0.61 & 0.76 & 0.06 \\ 
  GoboTime & Eiffel & 120 & 524 & 0 & 4131 & 10840 & 1753 & 0 & 22 & 47 & 10 & 0 & 0.18 & 0.38 & 0.1 & 0 & 346 & 630 & 87 & 0 & 0.85 & 0.88 & 0.08 & 0 & 0.46 & 0.53 & 0.05 & 0 & 0.69 & 0.73 & 0.07 \\ 
  GoboUtility & Eiffel & 215 & 716 & 188 & 3591 & 6131 & 1816 & 3 & 25 & 43 & 10 & 0 & 0.52 & 0.57 & 0.09 & 1 & 118 & 221 & 62 & 0 & 0.91 & 0.99 & 0.12 & 0 & 0.5 & 0.83 & 0.09 & 0 & 0.68 & 0.72 & 0.12 \\ 
  GoboXML & Eiffel & 922 & 285 & 0 & 24146 & 163552 & 48763 & 0 & 176 & 859 & 252 & 0 & 0.63 & 0.8 & 0.13 & 0 & 2326 & 113813 & 35183 & 0 & 0.67 & 0.77 & 0.09 & 0 & 0.49 & 0.67 & 0.08 & 0 & 0.4 & 0.52 & 0.11 \\ 
  Boogie & C\# & 766 & 108 & 1831 & 83444 & 88284 & 23486 & 9 & 606 & 647 & 181 & 0.24 & 0.34 & 0.58 & 0.06 & 80 & 7032 & 7894 & 2249 & 0.63 & 0.65 & 0.8 & 0.05 & 0.5 & 0.5 & 0.74 & 0.06 & 0.08 & 0.43 & 0.48 & 0.06 \\ 
  CCI & C\# & 100 & 171 & 6352 & 8358 & 20602 & 2834 & 45 & 60 & 108 & 15 & 0.01 & 0.04 & 0.06 & 0.01 & 163 & 214 & 309 & 52 & 0 & 0.03 & 0.05 & 0.01 & 0 & 0.03 & 0.04 & 0.01 & 0 & 0 & 0.01 & 0 \\ 
  Dafny & C\# & 326 & 106 & 847 & 21700 & 29700 & 4709 & 11 & 148 & 184 & 25 & 0.04 & 0.47 & 0.52 & 0.06 & 25 & 886 & 1515 & 309 & 0.16 & 0.62 & 0.72 & 0.09 & 0.16 & 0.46 & 0.53 & 0.06 & 0 & 0.27 & 0.35 & 0.06 \\ 
  Labs & C\# & 49 & 30 & 10296 & 12141 & 14540 & 1002 & 47 & 58 & 75 & 8 & 0.35 & 0.38 & 0.42 & 0.02 & 684 & 790 & 941 & 51 & 0.31 & 0.49 & 0.53 & 0.06 & 0.19 & 0.37 & 0.43 & 0.06 & 0.12 & 0.16 & 0.19 & 0.02 \\ 
  Quickgraph & C\# & 380 & 100 & 22421 & 30343 & 40820 & 4767 & 228 & 260 & 336 & 27 & 0 & 0.02 & 0.04 & 0.01 & 1075 & 1263 & 1863 & 179 & 0 & 0.16 & 0.22 & 0.07 & 0 & 0.15 & 0.21 & 0.07 & 0 & 0.01 & 0.02 & 0.01 \\ 
  Rxx & C\# & 148 & 68 & 32 & 41616 & 55932 & 15998 & 0 & 145 & 189 & 53 & 0 & 0.42 & 0.44 & 0.08 & 0 & 1448 & 2686 & 777 & 0 & 0.77 & 0.98 & 0.1 & 0 & 0.69 & 0.95 & 0.11 & 0 & 0.72 & 0.86 & 0.08 \\ 
  shweet & C\# & 59 & 7 & 37 & 1741 & 2352 & 887 & 0 & 28 & 36 & 13 & 0 & 0 & 0 & 0 & 0 & 67 & 100 & 39 & 0 & 0.09 & 0.4 & 0.07 & 0 & 0.08 & 0.4 & 0.07 & 0 & 0.01 & 0.07 & 0.01 \\ 
  DirectVCGen & Java & 376 & 119 & 1113 & 9550 & 13294 & 3645 & 13 & 55 & 82 & 17 & 0 & 0 & 0.03 & 0 & 274 & 680 & 1199 & 200 & 0.02 & 0.11 & 0.18 & 0.02 & 0.02 & 0.11 & 0.18 & 0.02 & 0.01 & 0.08 & 0.18 & 0.03 \\ 
  ESCJava & Java & 879 & 366 & 15070 & 42055 & 73760 & 17731 & 66 & 161 & 308 & 80 & 0.11 & 0.17 & 0.26 & 0.05 & 304 & 746 & 3819 & 1130 & 0.17 & 0.42 & 0.76 & 0.21 & 0.13 & 0.25 & 0.68 & 0.2 & 0.08 & 0.14 & 0.35 & 0.04 \\ 
  JavaFE & Java & 395 & 389 & 22813 & 24993 & 35013 & 2634 & 107 & 124 & 641 & 29 & 0.12 & 0.47 & 0.62 & 0.04 & 815 & 980 & 1761 & 176 & 0.37 & 0.45 & 0.74 & 0.12 & 0.3 & 0.38 & 0.67 & 0.11 & 0.18 & 0.22 & 0.31 & 0.03 \\ 
  Logging & Java & 29 & 106 & 4965 & 5751 & 5963 & 254 & 20 & 22 & 23 & 1 & 0.04 & 0.09 & 0.09 & 0.01 & 154 & 171 & 173 & 6 & 0.32 & 0.49 & 0.54 & 0.04 & 0.14 & 0.33 & 0.35 & 0.04 & 0.21 & 0.28 & 0.33 & 0.02 \\ 
  RCC & Java & 30 & 350 & 9362 & 10688 & 10872 & 531 & 48 & 142 & 144 & 42 & 0.08 & 0.1 & 0.11 & 0.01 & 798 & 952 & 959 & 66 & 0.04 & 0.69 & 0.7 & 0.31 & 0.02 & 0.04 & 0.05 & 0.01 & 0.04 & 0.67 & 0.67 & 0.3 \\ 
  Umbra & Java & 153 & 169 & 2136 & 7549 & 15538 & 3723 & 23 & 41 & 77 & 16 & 0 & 0.06 & 0.1 & 0.03 & 335 & 612 & 1466 & 355 & 0 & 0.03 & 0.06 & 0.02 & 0 & 0.02 & 0.05 & 0.02 & 0 & 0.01 & 0.02 & 0.01 \\ 
   \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrrr|}
  \hline
&
\begin{sideways} chang vs unch spec \end{sideways} &
\begin{sideways} NE chang vs unch spec \end{sideways} &
\begin{sideways} pre weak vs strong \end{sideways} &
\begin{sideways} NE pre weak vs strong \end{sideways} &
\begin{sideways} post weak vs strong \end{sideways} &
\begin{sideways} NE post weak vs strong \end{sideways} &
\begin{sideways} inv weak vs strong \end{sideways} &
\begin{sideways} NE inv weak vs strong \end{sideways} &
\begin{sideways} $+$A inv weak vs same \end{sideways} &
\begin{sideways} $+$A inv strong vs same \end{sideways} &
\begin{sideways} $-$A inv weak vs same \end{sideways} &
\begin{sideways} $-$A inv strong vs same \end{sideways} \\

  \hline
$V$ & 0.00E+00 & 2.90E+01 & 3.15E+01 & 1.90E+01 & 2.90E+01 & 0.00E+00 & 6.15E+01 & 5.85E+01 & 0.00E+00 & 0.00E+00 & 3.00E+00 & 0.00E+00 \\ 
  $p$ & 9.54E-07 & 4.78E-03 & 1.95E-02 & 3.78E-02 & 1.44E-02 &  & 1.82E-01 & 6.40E-01 & 1.41E-02 & 1.40E-02 & 1.41E-01 & 2.23E-02 \\ 
  $\Delta(\mu)$ & -6.80E+01 & -1.10E+01 & -2.00E+00 & 0.00E+00 & -2.00E+00 & 0.00E+00 & -1.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $d$ & -9.96E-01 & -5.03E-01 & -4.04E-01 & -4.75E-01 & -4.19E-01 & 0.00E+00 & -1.82E-01 & -1.29E-01 & -6.27E-01 & -4.17E-01 & -3.09E-01 & -5.25E-01 \\ 
   \hline
$V$ & 0.00E+00 & 2.90E+01 & 3.15E+01 & 1.90E+01 & 2.90E+01 & 0.00E+00 & 6.15E+01 & 5.85E+01 & 0.00E+00 & 0.00E+00 & 3.00E+00 & 0.00E+00 \\ 
  $p$ & 9.54E-07 & 4.78E-03 & 1.95E-02 & 3.78E-02 & 1.44E-02 &  & 1.82E-01 & 6.40E-01 & 1.41E-02 & 1.40E-02 & 1.41E-01 & 2.23E-02 \\ 
  $\Delta(\mu)$ & -6.80E+01 & -1.10E+01 & -2.00E+00 & 0.00E+00 & -2.00E+00 & 0.00E+00 & -1.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $d$ & -9.96E-01 & -5.03E-01 & -4.04E-01 & -4.75E-01 & -4.19E-01 & 0.00E+00 & -1.82E-01 & -1.29E-01 & -6.27E-01 & -4.17E-01 & -3.09E-01 & -5.25E-01 \\ 
   \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrrr|}
  \hline
&
\begin{sideways} chang vs unch spec \end{sideways} &
\begin{sideways} NE chang vs unch spec \end{sideways} &
\begin{sideways} pre weak vs strong \end{sideways} &
\begin{sideways} NE pre weak vs strong \end{sideways} &
\begin{sideways} post weak vs strong \end{sideways} &
\begin{sideways} NE post weak vs strong \end{sideways} &
\begin{sideways} inv weak vs strong \end{sideways} &
\begin{sideways} NE inv weak vs strong \end{sideways} &
\begin{sideways} $+$A inv weak vs same \end{sideways} &
\begin{sideways} $+$A inv strong vs same \end{sideways} &
\begin{sideways} $-$A inv weak vs same \end{sideways} &
\begin{sideways} $-$A inv strong vs same \end{sideways} \\

  \hline
$V$ & 0.00E+00 & 7.75E+01 & 5.45E+01 & 2.55E+01 & 5.00E+01 & 0.00E+00 & 4.35E+01 & 4.80E+01 & 0.00E+00 & 0.00E+00 & 3.50E+00 & 0.00E+00 \\ 
  $p$ & 9.54E-07 & 1.92E-01 & 1.07E-01 & 9.60E-02 & 4.15E-02 &  & 7.00E-02 & 5.12E-01 & 1.43E-02 & 1.41E-02 & 9.04E-02 & 2.23E-02 \\ 
  $\Delta(\mu)$ & -2.28E+02 & -8.00E+00 & -4.00E+00 & 0.00E+00 & -4.00E+00 & 0.00E+00 & -1.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $d$ & -8.68E-01 & -2.61E-01 & -2.83E-01 & -5.85E-01 & -3.20E-01 & 0.00E+00 & -3.32E-01 & -1.21E-01 & -5.91E-01 & -4.11E-01 & -3.34E-01 & -5.37E-01 \\ 
   \hline
$V$ & 0.00E+00 & 7.75E+01 & 5.45E+01 & 2.55E+01 & 5.00E+01 & 0.00E+00 & 4.35E+01 & 4.80E+01 & 0.00E+00 & 0.00E+00 & 3.50E+00 & 0.00E+00 \\ 
  $p$ & 9.54E-07 & 1.92E-01 & 1.07E-01 & 9.60E-02 & 4.15E-02 &  & 7.00E-02 & 5.12E-01 & 1.43E-02 & 1.41E-02 & 9.04E-02 & 2.23E-02 \\ 
  $\Delta(\mu)$ & -2.28E+02 & -8.00E+00 & -4.00E+00 & 0.00E+00 & -4.00E+00 & 0.00E+00 & -1.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $d$ & -8.68E-01 & -2.61E-01 & -2.83E-01 & -5.85E-01 & -3.20E-01 & 0.00E+00 & -3.32E-01 & -1.21E-01 & -5.91E-01 & -4.11E-01 & -3.34E-01 & -5.37E-01 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% routines w/ spec}} &
\multicolumn{2}{|c}{\textsc{\% classes w/ inv}} &
\multicolumn{2}{|c}{\textsc{avg pre strength}} &
\multicolumn{2}{|c}{\textsc{avg post strength}} &
\multicolumn{2}{|c|}{\textsc{avg inv strength}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
AutoTest & 0.00E+00 & 0.65 & 0.00E+00 & 0.98 & 0.00E+00 & 0.60 & 0.00E+00 & 0.75 & 1.55E-04 & 0.16 \\ 
  EiffelBase & 0.00E+00 & 0.17 & 0.00E+00 & 0.27 & 0.00E+00 & 0.62 & 0.00E+00 & 0.38 & 0.00E+00 & 0.46 \\ 
  EiffelProgramAnalysis & 8.98E-01 & -0.01 & 0.00E+00 & 0.66 & 4.75E-12 & 0.34 & 1.24E-10 & 0.31 & 0.00E+00 & 0.95 \\ 
  GoboKernel & 0.00E+00 & 0.60 & 0.00E+00 & 0.86 & 0.00E+00 & 0.89 & 0.00E+00 & 0.36 & 0.00E+00 & 0.97 \\ 
  GoboStructure & 8.88E-01 & 0.01 & 1.44E-03 & 0.13 & 0.00E+00 & 0.38 & 0.00E+00 & 0.70 & 0.00E+00 & 0.45 \\ 
  GoboTime & 4.28E-01 & -0.05 & 0.00E+00 & 0.81 & 0.00E+00 & 0.58 & 0.00E+00 & 0.89 & 1.41E-06 & 0.36 \\ 
  GoboUtility & 0.00E+00 & 0.92 & 4.19E-02 & -0.10 & 0.00E+00 & 0.80 & 0.00E+00 & 1.00 & 0.00E+00 & 0.90 \\ 
  GoboXML & 0.00E+00 & 0.28 & 0.00E+00 & 0.77 & 0.00E+00 & 0.78 & 0.00E+00 & 0.76 & 0.00E+00 & 0.79 \\ 
  Boogie & 0.00E+00 & 0.91 & 0.00E+00 & 1.00 & 3.65E-08 & -0.14 & 0.00E+00 & 0.29 & 0.00E+00 & 0.71 \\ 
  CCI & 0.00E+00 & 0.98 & 0.00E+00 & 1.00 & 0.00E+00 & 0.97 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 \\ 
  Dafny & 0.00E+00 & 0.90 & 0.00E+00 & 1.00 & 0.00E+00 & 0.45 & 0.00E+00 & 0.78 & 4.52E-06 & -0.18 \\ 
  Labs & 9.79E-10 & 0.64 & 0.00E+00 & 1.00 & 0.00E+00 & 0.97 & 0.00E+00 & 0.94 & 4.19E-02 & -0.22 \\ 
  Quickgraph & 0.00E+00 & 0.99 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 \\ 
  Rxx & 0.00E+00 & 0.54 & 0.00E+00 & 1.00 & 4.20E-11 & 0.38 & 0.00E+00 & 0.92 & 0.00E+00 & 1.00 \\ 
  shweet & 0.00E+00 & 0.99 &  &  & 0.00E+00 & 1.00 & 2.62E-14 & 1.00 &  &  \\ 
  DirectVCGen & 0.00E+00 & 0.56 & 0.00E+00 & 1.00 & 0.00E+00 & 0.96 &  &  & 0.00E+00 & 1.00 \\ 
  ESCJava & 0.00E+00 & 0.89 & 0.00E+00 & 1.00 & 0.00E+00 & 0.98 & 0.00E+00 & 0.33 & 1.80E-02 & -0.06 \\ 
  JavaFE & 0.00E+00 & 0.97 & 0.00E+00 & 1.00 & 0.00E+00 & 0.89 & 0.00E+00 & 0.66 & 0.00E+00 & 0.91 \\ 
  Logging & 5.70E-12 & 1.00 & 4.36E-09 & 1.00 & 9.32E-12 & 1.00 & 3.22E-12 & 1.00 & 1.21E-07 & 1.00 \\ 
  RCC & 3.43E-12 & 0.97 & 6.15E-11 & 1.00 & 2.07E-08 & 0.79 & 2.12E-09 & 0.98 & 9.76E-09 & 1.00 \\ 
  Umbra & 0.00E+00 & 0.79 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 0.80 \\ 
   \hline
\textbf{Overall} & 0.00E+00 & 0.53 & 0.00E+00 & 0.64 & 0.00E+00 & 0.82 & 0.00E+00 & 0.75 & 0.00E+00 & 0.40 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\# spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\% inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{\# inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{avg/\% pre}} &
\multicolumn{2}{|c}{\textsc{avg/\% post}} &
\multicolumn{2}{|c|}{\textsc{avg/\% inv}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
AutoTest & 1.02E-94 & -0.82 & 0.00E+00 & 0.93 & 1.21E-117 & -0.93 & 0.00E+00 & 0.76 & 0.00E+00 & 0.65 & 0.00E+00 & 0.43 & 0.00E+00 & 0.78 \\ 
  EiffelBase & 0.00E+00 & 0.66 & 0.00E+00 & 0.98 & 1.13E-08 & 0.11 & 0.00E+00 & 0.95 & 0.00E+00 & 0.44 & 0.00E+00 & 0.26 & 0.00E+00 & 0.19 \\ 
  EiffelProgramAnalysis & 1.17E-10 & 0.31 & 0.00E+00 & 0.98 & 8.25E-04 & -0.17 & 0.00E+00 & 0.85 & 1.69E-01 & 0.07 & 4.94E-01 & 0.03 & 5.23E-01 & -0.04 \\ 
  GoboKernel & 9.98E-04 & -0.09 & 0.00E+00 & 0.97 & 0.00E+00 & 0.35 & 0.00E+00 & 0.92 & 2.71E-05 & -0.11 & 1.42E-01 & -0.04 & 6.90E-11 & 0.18 \\ 
  GoboStructure & 3.04E-05 & 0.17 & 0.00E+00 & 0.53 & 5.69E-07 & -0.21 & 0.00E+00 & 0.70 & 4.23E-04 & 0.15 & 0.00E+00 & 0.52 & 6.58E-01 & 0.02 \\ 
  GoboTime & 2.16E-04 & -0.24 & 0.00E+00 & 0.91 & 6.16E-13 & 0.51 & 0.00E+00 & 0.91 & 1.55E-05 & 0.30 & 7.87E-10 & 0.41 & 6.79E-02 & 0.13 \\ 
  GoboUtility & 1.94E-32 & -0.56 & 0.00E+00 & 0.99 & 0.00E+00 & 0.60 & 0.00E+00 & 0.95 & 0.00E+00 & 0.54 & 0.00E+00 & 0.58 & 2.83E-13 & 0.36 \\ 
  GoboXML & 5.77E-74 & -0.40 & 0.00E+00 & 0.97 & 0.00E+00 & 0.57 & 0.00E+00 & 0.94 & 3.65E-03 & 0.07 & 0.00E+00 & 0.51 & 0.00E+00 & 0.57 \\ 
  Boogie & 0.00E+00 & -0.95 & 0.00E+00 & 0.56 & 8.94E-209 & -0.77 & 0.00E+00 & 0.28 & 6.75E-32 & -0.30 & 1.85E-05 & 0.12 & 0.00E+00 & 0.57 \\ 
  CCI & 0.00E+00 & 0.67 & 0.00E+00 & 0.76 & 9.32E-01 & 0.01 & 2.90E-12 & 0.58 & 2.88E-10 & 0.48 & 0.00E+00 & 0.91 & 4.31E-04 & -0.29 \\ 
  Dafny & 4.77E-100 & -0.81 & 0.00E+00 & 0.97 & 1.94E-88 & -0.77 & 0.00E+00 & 0.65 & 0.00E+00 & 0.32 & 0.00E+00 & 0.53 & 6.67E-13 & 0.29 \\ 
  Labs & 4.64E-01 & -0.08 & 6.07E-06 & 0.48 & 5.23E-08 & 0.58 & 8.88E-16 & 0.88 & 7.32E-14 & -0.81 & 1.46E-03 & 0.34 & 1.15E-08 & 0.62 \\ 
  Quickgraph & 1.89E-06 & 0.17 & 0.00E+00 & 0.48 & 0.00E+00 & 0.63 & 0.00E+00 & 0.83 & 6.66E-02 & 0.07 & 0.00E+00 & 0.79 & 0.00E+00 & 0.54 \\ 
  Rxx & 4.76E-41 & -0.76 & 0.00E+00 & 0.97 & 4.32E-03 & 0.17 & 0.00E+00 & 0.96 & 1.67E-11 & -0.38 & 1.86E-33 & -0.70 & 5.77E-01 & 0.03 \\ 
  shweet & 1.44E-03 & 0.32 & 4.44E-16 & 0.84 &  &  &  &  & 0.00E+00 & 0.87 & 4.23E-11 & 0.77 &  &  \\ 
  DirectVCGen & 7.14E-62 & -0.59 & 0.00E+00 & 0.82 & 2.32E-01 & -0.05 & 2.32E-01 & -0.05 & 5.85E-01 & -0.02 &  &  & 0.00E+00 & 1.00 \\ 
  ESCJava & 0.00E+00 & 0.54 & 0.00E+00 & 0.93 & 3.55E-279 & -0.83 & 0.00E+00 & 0.88 & 2.76E-212 & -0.72 & 4.73E-07 & 0.12 & 0.00E+00 & 0.47 \\ 
  JavaFE & 0.00E+00 & 0.47 & 0.00E+00 & 0.81 & 2.10E-95 & -0.76 & 1.66E-07 & 0.20 & 3.93E-63 & -0.59 & 3.50E-21 & -0.34 & 0.00E+00 & 0.63 \\ 
  Logging & 5.01E-01 & 0.10 & 3.87E-02 & 0.32 & 6.06E-02 & -0.33 & 5.77E-03 & 0.51 & 5.90E-03 & -0.40 & 9.38E-01 & 0.01 & 5.09E-01 & -0.12 \\ 
  RCC & 7.35E-06 & 0.63 & 4.36E-09 & 0.84 & 4.43E-01 & -0.12 & 6.61E-05 & 0.64 & 2.76E-10 & -0.88 & 3.59E-04 & -0.54 & 1.68E-04 & -0.61 \\ 
  Umbra & 1.04E-02 & 0.15 & 0.00E+00 & 0.64 & 9.82E-11 & 0.38 & 0.00E+00 & 0.85 & 0.00E+00 & 0.75 & 0.00E+00 & 0.71 & 0.00E+00 & 0.57 \\ 
   \hline
\textbf{Overall} & 1.15E-05 & 0.03 & 0.00E+00 & 0.76 & 0.00E+00 & 0.20 & 0.00E+00 & 0.61 & 0.00E+00 & 0.32 & 1.23E-12 & 0.05 & 0.00E+00 & 0.47 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\# spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\% inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{\# inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{avg/\% pre}} &
\multicolumn{2}{|c}{\textsc{avg/\% post}} &
\multicolumn{2}{|c|}{\textsc{avg/\% inv}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
AutoTest & 1.28E-70 & -0.70 & 0.00E+00 & 0.92 & 3.09E-117 & -0.93 & 0.00E+00 & 0.88 & 0.00E+00 & 0.51 & 0.00E+00 & 0.38 & 1.42E-01 & -0.06 \\ 
  EiffelBase & 8.85E-06 & -0.08 & 0.00E+00 & 0.92 & 9.35E-35 & -0.23 & 0.00E+00 & 0.94 & 0.00E+00 & 0.33 & 7.64E-24 & -0.19 & 0.00E+00 & 0.16 \\ 
  EiffelProgramAnalysis & 1.51E-14 & 0.37 & 0.00E+00 & 0.98 & 8.13E-19 & -0.44 & 0.00E+00 & 0.89 & 0.00E+00 & 0.50 & 4.93E-07 & 0.25 & 6.44E-13 & -0.39 \\ 
  GoboKernel & 0.00E+00 & 0.29 & 0.00E+00 & 0.99 & 0.00E+00 & 0.47 & 0.00E+00 & 0.92 & 7.60E-05 & -0.10 & 3.25E-64 & -0.45 & 4.99E-11 & 0.18 \\ 
  GoboStructure & 6.58E-01 & 0.02 & 0.00E+00 & 0.98 & 3.63E-13 & 0.30 & 0.00E+00 & 0.72 & 0.00E+00 & 0.53 & 8.23E-43 & -0.56 & 5.37E-14 & 0.31 \\ 
  GoboTime & 2.41E-01 & 0.08 & 0.00E+00 & 0.98 & 2.22E-16 & 0.58 & 0.00E+00 & 0.88 & 4.86E-05 & 0.27 & 1.87E-02 & 0.16 & 0.00E+00 & 0.80 \\ 
  GoboUtility & 2.47E-34 & -0.58 & 0.00E+00 & 0.99 & 3.70E-04 & -0.17 & 0.00E+00 & 0.97 & 8.88E-16 & 0.39 & 2.66E-05 & 0.21 & 1.36E-03 & 0.16 \\ 
  GoboXML & 0.00E+00 & 0.20 & 0.00E+00 & 0.98 & 0.00E+00 & 0.69 & 0.00E+00 & 0.95 & 4.88E-15 & 0.17 & 2.95E-10 & 0.14 & 0.00E+00 & 0.69 \\ 
  Boogie & 8.05E-274 & -0.87 & 0.00E+00 & 0.89 & 8.94E-209 & -0.77 & 0.00E+00 & 0.28 & 0.00E+00 & 0.51 & 4.31E-01 & 0.02 & 0.00E+00 & 0.42 \\ 
  CCI & 0.00E+00 & 0.64 & 0.00E+00 & 0.75 & 9.32E-01 & 0.01 & 2.90E-12 & 0.58 & 3.48E-11 & 0.50 & 0.00E+00 & 0.92 & 4.31E-04 & -0.29 \\ 
  Dafny & 9.03E-93 & -0.77 & 0.00E+00 & 0.97 & 1.94E-88 & -0.77 & 0.00E+00 & 0.65 & 0.00E+00 & 0.60 & 0.00E+00 & 0.51 & 4.52E-80 & -0.73 \\ 
  Labs & 8.77E-06 & -0.46 & 9.08E-03 & 0.28 & 5.23E-08 & 0.58 & 8.88E-16 & 0.88 & 1.48E-16 & -0.89 & 2.58E-03 & 0.32 & 1.00E-06 & -0.53 \\ 
  Quickgraph & 1.92E-06 & 0.17 & 0.00E+00 & 0.48 & 0.00E+00 & 0.63 & 0.00E+00 & 0.83 & 7.10E-02 & 0.06 & 0.00E+00 & 0.80 & 0.00E+00 & 0.54 \\ 
  Rxx & 3.92E-09 & -0.33 & 0.00E+00 & 0.97 & 4.32E-03 & 0.17 & 0.00E+00 & 0.96 & 3.79E-09 & -0.34 & 9.97E-11 & -0.37 & 5.77E-01 & 0.03 \\ 
  shweet & 2.08E-03 & 0.31 & 4.44E-16 & 0.84 &  &  &  &  & 0.00E+00 & 0.88 & 4.15E-11 & 0.78 &  &  \\ 
  DirectVCGen & 9.07E-36 & -0.44 & 0.00E+00 & 0.78 & 2.32E-01 & -0.05 & 2.32E-01 & -0.05 & 2.22E-14 & -0.31 &  &  & 0.00E+00 & 1.00 \\ 
  ESCJava & 0.00E+00 & 0.64 & 0.00E+00 & 0.93 & 3.55E-279 & -0.83 & 0.00E+00 & 0.88 & 4.87E-196 & -0.69 & 0.00E+00 & 0.22 & 3.26E-114 & -0.54 \\ 
  JavaFE & 0.00E+00 & 0.38 & 0.00E+00 & 0.80 & 2.10E-95 & -0.76 & 1.66E-07 & 0.20 & 7.29E-65 & -0.59 & 1.50E-08 & -0.20 & 0.00E+00 & 0.64 \\ 
  Logging & 5.01E-01 & 0.10 & 3.87E-02 & 0.32 & 6.06E-02 & -0.33 & 5.77E-03 & 0.51 & 5.90E-03 & -0.40 & 9.38E-01 & 0.01 & 5.09E-01 & -0.12 \\ 
  RCC & 9.35E-06 & 0.62 & 2.99E-09 & 0.85 & 4.43E-01 & -0.12 & 6.61E-05 & 0.64 & 1.14E-06 & -0.68 & 2.12E-03 & -0.47 & 1.68E-04 & -0.61 \\ 
  Umbra & 6.22E-10 & 0.36 & 0.00E+00 & 0.84 & 9.82E-11 & 0.38 & 0.00E+00 & 0.85 & 0.00E+00 & 0.75 & 0.00E+00 & 0.72 & 3.13E-09 & 0.36 \\ 
   \hline
\textbf{Overall} & 9.70E-03 & 0.02 & 0.00E+00 & 0.80 & 0.00E+00 & 0.17 & 0.00E+00 & 0.59 & 0.00E+00 & 0.20 & 0.00E+00 & 0.25 & 0.00E+00 & 0.57 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% pre public/private}} &
\multicolumn{2}{|c}{\textsc{\% post public/private}} &
\multicolumn{2}{|c|}{\textsc{\% spec public/private}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
AutoTest & 0.00E+00 & 0.76 & 0.00E+00 & 0.51 & 0.00E+00 & 0.75 \\ 
  EiffelBase & 0.00E+00 & 0.73 & 0.00E+00 & 0.57 & 0.00E+00 & 0.64 \\ 
  EiffelProgramAnalysis & 2.16E-09 & 0.29 & 0.00E+00 & 0.49 & 4.18E-01 & 0.04 \\ 
  GoboKernel & 1.17E-05 & -0.12 & 8.31E-01 & -0.01 & 1.48E-39 & -0.36 \\ 
  GoboStructure & 9.01E-27 & -0.44 & 1.05E-36 & -0.52 & 3.27E-30 & -0.47 \\ 
  GoboTime & 1.31E-03 & -0.22 & 2.35E-07 & 0.34 & 7.48E-05 & -0.26 \\ 
  GoboUtility & 1.59E-02 & 0.12 & 0.00E+00 & 0.65 & 3.59E-02 & 0.10 \\ 
  GoboXML & 1.57E-07 & -0.12 & 2.08E-02 & 0.05 & 2.66E-26 & -0.24 \\ 
  Boogie & 0.00E+00 & 0.94 & 0.00E+00 & 0.73 & 0.00E+00 & 0.94 \\ 
  CCI & 0.00E+00 & 0.84 & 0.00E+00 & 0.80 & 0.00E+00 & 0.85 \\ 
  Dafny & 0.00E+00 & 0.36 & 0.00E+00 & 0.86 & 0.00E+00 & 0.66 \\ 
  Labs & 1.66E-09 & -0.63 & 4.42E-03 & 0.30 & 2.20E-06 & -0.50 \\ 
  Quickgraph & 1.98E-07 & 0.19 & 0.00E+00 & 0.80 & 1.45E-07 & 0.19 \\ 
  Rxx & 7.66E-05 & 0.23 & 5.46E-06 & 0.26 & 2.95E-03 & 0.17 \\ 
  shweet & 6.28E-09 & 0.59 & 4.78E-05 & 0.42 & 3.11E-04 & 0.37 \\ 
  DirectVCGen & 1.97E-02 & -0.08 &  &  & 1.86E-02 & -0.08 \\ 
  ESCJava & 0.00E+00 & 0.40 & 7.38E-12 & 0.16 & 0.00E+00 & 0.46 \\ 
  JavaFE & 0.00E+00 & 0.33 & 1.56E-11 & 0.24 & 0.00E+00 & 0.51 \\ 
  Logging & 2.01E-08 & 0.84 & 1.45E-01 & 0.21 & 1.55E-08 & 0.82 \\ 
  RCC & 5.83E-02 & 0.26 & 2.22E-06 & 0.67 & 7.73E-07 & 0.68 \\ 
  Umbra & 0.00E+00 & 0.59 & 0.00E+00 & 0.78 & 0.00E+00 & 0.81 \\ 
   \hline
\textbf{Overall} & 0.00E+00 & 0.38 & 0.00E+00 & 0.38 & 0.00E+00 & 0.39 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% pre public/private}} &
\multicolumn{2}{|c}{\textsc{\% post public/private}} &
\multicolumn{2}{|c|}{\textsc{\% spec public/private}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
AutoTest & 0.00E+00 & 0.66 & 0.00E+00 & 0.61 & 0.00E+00 & 0.76 \\ 
  EiffelBase & 0.00E+00 & 0.41 & 5.13E-18 & -0.16 & 8.27E-01 & 0.00 \\ 
  EiffelProgramAnalysis & 1.00E-06 & 0.24 & 0.00E+00 & 0.60 & 2.25E-10 & 0.31 \\ 
  GoboKernel & 7.45E-02 & 0.05 & 1.07E-08 & -0.15 & 3.82E-07 & -0.14 \\ 
  GoboStructure & 3.17E-01 & -0.04 & 0.00E+00 & 0.54 & 8.73E-06 & -0.18 \\ 
  GoboTime & 1.85E-03 & -0.21 & 3.49E-01 & -0.06 & 2.13E-06 & 0.32 \\ 
  GoboUtility & 1.39E-01 & 0.07 & 2.84E-04 & 0.18 & 1.19E-02 & 0.12 \\ 
  GoboXML & 0.00E+00 & 0.37 & 2.68E-01 & 0.02 & 0.00E+00 & 0.19 \\ 
  Boogie & 0.00E+00 & 0.68 & 0.00E+00 & 0.27 & 0.00E+00 & 0.84 \\ 
  CCI & 0.00E+00 & 0.83 & 0.00E+00 & 0.80 & 0.00E+00 & 0.83 \\ 
  Dafny & 0.00E+00 & 0.40 & 0.00E+00 & 0.80 & 0.00E+00 & 0.66 \\ 
  Labs & 2.89E-11 & -0.69 & 2.37E-02 & 0.23 & 3.94E-12 & -0.72 \\ 
  Quickgraph & 4.07E-08 & 0.20 & 0.00E+00 & 0.81 & 4.19E-09 & 0.21 \\ 
  Rxx & 1.01E-04 & 0.22 & 0.00E+00 & 0.47 & 4.77E-04 & 0.20 \\ 
  shweet & 9.05E-09 & 0.59 & 4.59E-05 & 0.43 & 7.61E-04 & 0.34 \\ 
  DirectVCGen & 1.10E-44 & -0.50 &  &  & 4.53E-43 & -0.49 \\ 
  ESCJava & 0.00E+00 & 0.50 & 5.61E-06 & 0.11 & 0.00E+00 & 0.55 \\ 
  JavaFE & 0.00E+00 & 0.60 & 5.17E-04 & 0.12 & 0.00E+00 & 0.59 \\ 
  Logging & 2.01E-08 & 0.84 & 1.45E-01 & 0.21 & 3.78E-08 & 0.80 \\ 
  RCC & 1.12E-01 & 0.22 & 6.58E-07 & 0.70 & 3.65E-07 & 0.70 \\ 
  Umbra & 0.00E+00 & 0.87 & 0.00E+00 & 0.77 & 0.00E+00 & 0.90 \\ 
   \hline
\textbf{Overall} & 0.00E+00 & 0.35 & 0.00E+00 & 0.50 & 0.00E+00 & 0.42 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
\multicolumn{4}{c|}{\textsc{\% pre \lstinline|Void|}} &
\multicolumn{4}{c|}{\textsc{\% pre $\forall, \exists$}} &
\multicolumn{4}{c|}{\textsc{\% post \lstinline|Void|}} &
\multicolumn{4}{c|}{\textsc{\% post $\forall, \exists$}} &
\multicolumn{4}{c|}{\textsc{\% post \lstinline|old|}} &
\multicolumn{4}{c|}{\textsc{\% inv \lstinline|Void|}} &
\multicolumn{4}{c|}{\textsc{\% inv $\forall, \exists$}}
\\
\textbf{Project} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
AutoTest & 0.67 & 0.69 & 0.76 & 0.02 & 0 & 0 & 0 & 0 & 0.35 & 0.38 & 0.64 & 0.12 & 0 & 0.01 & 0.02 & 0.01 & 0 & 0.02 & 0.02 & 0.01 & 0.85 & 0.86 & 0.98 & 0.04 & 0.02 & 0.02 & 0.02 & 0 \\ 
  EiffelBase & 0.23 & 0.36 & 0.46 & 0.05 & 0 & 0 & 0 & 0 & 0.06 & 0.14 & 0.25 & 0.06 & 0 & 0 & 0 & 0 & 0.01 & 0.13 & 0.2 & 0.02 & 0.08 & 0.24 & 0.29 & 0.06 & 0 & 0 & 0 & 0 \\ 
  EiffelProgramAnalysis & 0 & 0.62 & 0.67 & 0.08 & 0 & 0 & 0 & 0 & 0 & 0.19 & 0.22 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0.02 & 0.02 & 0.01 & 0 & 0.14 & 0.22 & 0.08 & 0 & 0 & 0 & 0 \\ 
  GoboKernel & 0 & 0.56 & 1 & 0.19 & 0 & 0 & 0.01 & 0 & 0 & 0.47 & 1 & 0.16 & 0 & 0 & 0 & 0 & 0 & 0.05 & 0.2 & 0.04 & 0 & 0.73 & 1 & 0.21 & 0 & 0 & 0 & 0 \\ 
  GoboStructure & 0.35 & 0.43 & 0.75 & 0.12 & 0 & 0 & 0 & 0 & 0.03 & 0.07 & 0.1 & 0.02 & 0 & 0 & 0 & 0 & 0.07 & 0.39 & 0.52 & 0.13 & 0.33 & 0.68 & 0.78 & 0.13 & 0 & 0 & 0 & 0 \\ 
  GoboTime & 0 & 0.65 & 0.8 & 0.08 & 0 & 0 & 0 & 0 & 0 & 0.29 & 0.53 & 0.11 & 0 & 0 & 0 & 0 & 0 & 0.29 & 0.32 & 0.06 & 0 & 0.5 & 0.6 & 0.17 & 0 & 0 & 0 & 0 \\ 
  GoboUtility & 0 & 0.93 & 1 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0.62 & 0.89 & 0.15 & 0 & 0 & 0 & 0 & 0 & 0 & 0.02 & 0.01 & 0 & 0.82 & 1 & 0.14 & 0 & 0 & 0 & 0 \\ 
  GoboXML & 0 & 0.64 & 0.75 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0.37 & 0.61 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0.01 & 0.03 & 0.01 & 0 & 0.85 & 0.94 & 0.04 & 0 & 0 & 0 & 0 \\ 
  Boogie & 0.94 & 0.96 & 0.99 & 0.01 & 0 & 0.01 & 0.01 & 0 & 0.72 & 0.9 & 1 & 0.04 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0.06 & 0.07 & 0.02 \\ 
  CCI & 0 & 0.8 & 0.92 & 0.32 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
  Dafny & 0.8 & 0.96 & 0.98 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0.88 & 0.94 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.98 & 1 & 1 & 0 & 0 & 0.01 & 0.02 & 0 \\ 
  Labs & 0.93 & 0.96 & 0.97 & 0.01 & 0 & 0 & 0 & 0 & 0.65 & 0.71 & 0.8 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.1 & 0.03 & 0.92 & 0.97 & 1 & 0.03 & 0 & 0 & 0 & 0 \\ 
  Quickgraph & 0 & 0.94 & 0.99 & 0.34 & 0 & 0.01 & 0.07 & 0.02 & 0 & 0.34 & 0.67 & 0.21 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.31 & 0 & 0.2 & 0.36 & 0.11 & 0 & 0.1 & 0.17 & 0.06 \\ 
  Rxx & 0 & 0.95 & 1 & 0.08 & 0 & 0 & 0 & 0 & 0 & 0.92 & 1 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.01 & 0.01 & 0 & 1 & 1 & 0.12 & 0 & 0 & 0 & 0 \\ 
  shweet & 0 & 0.83 & 1 & 0.4 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  \\ 
  DirectVCGen & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \\ 
  ESCJava & 0.85 & 0.93 & 0.99 & 0.05 & 0 & 0 & 0 & 0 & 0.45 & 0.69 & 0.88 & 0.11 & 0 & 0.01 & 0.03 & 0.01 & 0 & 0 & 0.02 & 0 & 0.37 & 0.54 & 0.63 & 0.09 & 0 & 0.04 & 0.09 & 0.04 \\ 
  JavaFE & 0.92 & 0.94 & 0.98 & 0.02 & 0 & 0 & 0.01 & 0 & 0.65 & 0.69 & 0.84 & 0.05 & 0 & 0 & 0 & 0 & 0.02 & 0.03 & 0.04 & 0.01 & 0.6 & 0.77 & 0.83 & 0.04 & 0.08 & 0.09 & 0.19 & 0.02 \\ 
  Logging & 0.88 & 0.95 & 0.95 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0.28 & 0.43 & 0.1 & 0 & 0 & 0 & 0 & 0.02 & 0.02 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
  RCC & 0.71 & 0.88 & 0.9 & 0.08 & 0 & 0 & 0 & 0 & 0.16 & 0.89 & 0.94 & 0.36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.5 & 0.5 & 1 & 0.22 & 0 & 0 & 0 & 0 \\ 
  Umbra & 0 & 0.25 & 0.33 & 0.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.67 & 0.67 & 0.32 & 0 & 0 & 0 & 0 & 0 & 0.25 & 0.25 & 0.12 \\ 
   \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} &
\multicolumn{4}{c|}{\textsc{avg routines pre}} &
\multicolumn{4}{c|}{\textsc{avg routines post}} &
\multicolumn{4}{c|}{\textsc{avg inv}} 
\\
\textbf{Project} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
dose 76 & 0 & 16 & 28 & 6 & 0 & 0.53 & 1 & 0.12 & 0 & 34 & 86 & 26 & 0 & 0.36 & 1 & 0.18 & 0 & 0.29 & 1 & 0.15 & 0 & 0.23 & 1 & 0.18 & 0 & 1.46 & 2.12 & 0.23 & 0 & 2 & 3 & 0.57 & 0 & 2.88 & 3.12 & 0.61 \\ 
  dose 77 & 0 & 24 & 25 & 6 & 0 & 0.83 & 0.88 & 0.17 & 0 & 150 & 193 & 57 & 0 & 0.73 & 0.88 & 0.14 & 0 & 0.26 & 0.36 & 0.1 & 0 & 0.61 & 0.88 & 0.15 & 0 & 1.52 & 1.71 & 0.45 & 0 & 4.07 & 5.2 & 1.36 & 0 & 1.81 & 2.46 & 0.41 \\ 
  dose 78 & 0 & 33 & 35 & 8 & 0 & 0.37 & 0.41 & 0.08 & 0 & 93 & 96 & 25 & 0 & 0.12 & 0.16 & 0.02 & 0 & 0.06 & 0.12 & 0.02 & 0 & 0.1 & 0.12 & 0.04 & 0 & 1.67 & 1.8 & 0.32 & 0 & 1.22 & 1.56 & 0.51 & 0 & 1.92 & 1.92 & 0.4 \\ 
  dose 80 & 0 & 9 & 9 & 1 & 0 & 0.25 & 0.44 & 0.06 & 0 & 35 & 43 & 12 & 0 & 0.39 & 0.83 & 0.13 & 0 & 0.21 & 0.83 & 0.18 & 0 & 0.28 & 0.58 & 0.08 & 0 & 1.5 & 1.5 & 0.25 & 0 & 1.5 & 1.69 & 0.23 & 0 & 1.67 & 5 & 1.37 \\ 
  dose 86 & 0 & 37 & 79 & 22 & 0 & 0.28 & 1 & 0.19 & 0 & 172 & 406 & 107 & 0 & 0.49 & 0.68 & 0.15 & 0 & 0.41 & 0.56 & 0.12 & 0 & 0.24 & 0.3 & 0.08 & 0 & 1.4 & 1.64 & 0.19 & 0 & 1.55 & 2.44 & 0.44 & 0 & 1.57 & 3 & 0.44 \\ 
  dose 87 & 0 & 14 & 18 & 4 & 0 & 0.2 & 0.67 & 0.11 & 0 & 134 & 163 & 46 & 0 & 0.49 & 0.84 & 0.17 & 0 & 0.37 & 0.59 & 0.1 & 0 & 0.22 & 0.59 & 0.13 & 0 & 1.44 & 1.72 & 0.34 & 0 & 1.81 & 2.17 & 0.53 & 0 & 1 & 2 & 0.47 \\ 
  dose 88 & 0 & 26 & 32 & 4 & 0 & 0.74 & 0.85 & 0.14 & 0 & 229 & 371 & 87 & 0 & 0.66 & 0.75 & 0.15 & 0 & 0.59 & 0.71 & 0.19 & 0 & 0.51 & 0.68 & 0.14 & 0 & 1.66 & 1.88 & 0.48 & 0 & 1.6 & 1.84 & 0.31 & 0 & 1.94 & 2.2 & 0.37 \\ 
  dose 89 & 0 & 16 & 16 & 2 & 0 & 0.44 & 0.9 & 0.14 & 0 & 89 & 132 & 39 & 0 & 0.36 & 0.48 & 0.1 & 0 & 0.34 & 0.44 & 0.09 & 0 & 0.22 & 0.44 & 0.09 & 0 & 1.16 & 1.83 & 0.32 & 0 & 1.42 & 1.6 & 0.34 & 0 & 1.14 & 1.14 & 0.08 \\ 
  dose 90 & 3 & 12 & 16 & 3 & 0 & 0.27 & 0.62 & 0.1 & 0 & 51 & 131 & 40 & 0 & 0.38 & 1 & 0.14 & 0 & 0.18 & 1 & 0.12 & 0 & 0.32 & 1 & 0.13 & 0 & 1.22 & 1.44 & 0.29 & 0 & 1.06 & 1.2 & 0.27 & 0 & 1 & 1.8 & 0.15 \\ 
  dose 92 & 19 & 59 & 61 & 4 & 0 & 0.05 & 0.07 & 0.01 & 24 & 456 & 562 & 122 & 0.27 & 0.31 & 0.92 & 0.11 & 0.17 & 0.22 & 0.39 & 0.02 & 0.11 & 0.12 & 0.78 & 0.1 & 1 & 1.17 & 1.37 & 0.04 & 1 & 1.02 & 1.03 & 0 & 0 & 3 & 3 & 0.3 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} &
\multicolumn{4}{c|}{\textsc{avg routines pre}} &
\multicolumn{4}{c|}{\textsc{avg routines post}} &
\multicolumn{4}{c|}{\textsc{avg inv}} 
\\
\textbf{Project} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
dose 76 & 0 & 16 & 28 & 6 & 0 & 0.79 & 1 & 0.14 & 0 & 46 & 122 & 37 & 0 & 0.39 & 1 & 0.13 & 0 & 0.33 & 1 & 0.11 & 0 & 0.2 & 1 & 0.16 & 0 & 1.29 & 1.91 & 0.21 & 0 & 1.71 & 2.5 & 0.46 & 0 & 2.33 & 2.67 & 0.45 \\ 
  dose 77 & 0 & 24 & 25 & 6 & 0 & 0.88 & 0.93 & 0.16 & 0 & 184 & 228 & 65 & 0 & 0.69 & 0.91 & 0.15 & 0 & 0.25 & 0.34 & 0.1 & 0 & 0.57 & 0.91 & 0.17 & 0 & 1.42 & 1.62 & 0.42 & 0 & 3.71 & 4.78 & 1.27 & 0 & 2 & 2.58 & 0.43 \\ 
  dose 78 & 0 & 33 & 35 & 8 & 0 & 0.69 & 0.72 & 0.2 & 0 & 156 & 162 & 43 & 0 & 0.31 & 0.34 & 0.09 & 0 & 0.25 & 0.27 & 0.07 & 0 & 0.26 & 0.28 & 0.11 & 0 & 2 & 2.1 & 0.47 & 0 & 1.41 & 1.5 & 0.55 & 0 & 2.52 & 2.54 & 0.63 \\ 
  dose 80 & 0 & 9 & 9 & 1 & 0 & 0.25 & 0.44 & 0.06 & 0 & 35 & 44 & 12 & 0 & 0.38 & 0.83 & 0.13 & 0 & 0.21 & 0.83 & 0.18 & 0 & 0.28 & 0.58 & 0.08 & 0 & 1.5 & 1.5 & 0.25 & 0 & 1.5 & 1.69 & 0.23 & 0 & 1.67 & 5 & 1.37 \\ 
  dose 86 & 0 & 37 & 79 & 22 & 0 & 0.56 & 1 & 0.19 & 0 & 206 & 574 & 169 & 0 & 0.49 & 0.6 & 0.11 & 0 & 0.31 & 0.51 & 0.1 & 0 & 0.29 & 0.35 & 0.1 & 0 & 1.44 & 1.7 & 0.2 & 0 & 1.32 & 2.44 & 0.47 & 0 & 1.46 & 3 & 0.44 \\ 
  dose 87 & 0 & 14 & 18 & 4 & 0 & 0.2 & 0.67 & 0.11 & 0 & 134 & 163 & 46 & 0 & 0.49 & 0.84 & 0.17 & 0 & 0.37 & 0.59 & 0.1 & 0 & 0.22 & 0.59 & 0.13 & 0 & 1.44 & 1.72 & 0.34 & 0 & 1.81 & 2.17 & 0.53 & 0 & 1.33 & 2 & 0.47 \\ 
  dose 88 & 0 & 26 & 32 & 4 & 0 & 0.78 & 0.9 & 0.15 & 0 & 310 & 449 & 106 & 0 & 0.67 & 0.73 & 0.15 & 0 & 0.57 & 0.64 & 0.17 & 0 & 0.55 & 0.73 & 0.14 & 0 & 1.64 & 1.87 & 0.48 & 0 & 1.53 & 1.77 & 0.29 & 0 & 3.43 & 3.63 & 0.68 \\ 
  dose 89 & 0 & 16 & 16 & 2 & 0 & 0.5 & 0.92 & 0.15 & 0 & 89 & 132 & 39 & 0 & 0.53 & 0.84 & 0.14 & 0 & 0.5 & 0.81 & 0.14 & 0 & 0.26 & 0.56 & 0.11 & 0 & 1.39 & 1.79 & 0.25 & 0 & 1.33 & 1.42 & 0.21 & 0 & 1.12 & 1.12 & 0.08 \\ 
  dose 90 & 3 & 12 & 16 & 3 & 0 & 0.27 & 0.62 & 0.1 & 0 & 89 & 196 & 59 & 0 & 0.46 & 1 & 0.18 & 0 & 0.29 & 1 & 0.13 & 0 & 0.36 & 1 & 0.14 & 0 & 1.08 & 1.33 & 0.24 & 0 & 1.24 & 1.41 & 0.31 & 0 & 1 & 3 & 0.33 \\ 
  dose 92 & 19 & 59 & 61 & 4 & 0 & 0.1 & 0.14 & 0.02 & 56 & 862 & 1029 & 206 & 0.42 & 0.48 & 0.96 & 0.12 & 0.08 & 0.27 & 0.39 & 0.05 & 0.2 & 0.22 & 0.86 & 0.11 & 1 & 1.36 & 1.41 & 0.07 & 1 & 1 & 1.06 & 0.01 & 0 & 3 & 3 & 0.3 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|lrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
 &  &  &
\multicolumn{4}{c|}{\textsc{LOC}} &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} 
\\
\textbf{Project} & \textbf{lang} & \textbf{rev} & \textbf{age} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
dose 76 & Eiffel & 151 & 8 & 0 & 2051 & 3494 & 1055 & 0 & 16 & 28 & 6 & 0 & 0.53 & 1 & 0.12 & 0 & 34 & 86 & 26 & 0 & 0.36 & 1 & 0.18 & 0 & 0.29 & 1 & 0.15 & 0 & 0.23 & 1 & 0.18 \\ 
  dose 77 & Eiffel & 70 & 8 & 0 & 3486 & 4349 & 1177 & 0 & 24 & 25 & 6 & 0 & 0.83 & 0.88 & 0.17 & 0 & 150 & 193 & 57 & 0 & 0.73 & 0.88 & 0.14 & 0 & 0.26 & 0.36 & 0.1 & 0 & 0.61 & 0.88 & 0.15 \\ 
  dose 78 & Eiffel & 73 & 8 & 0 & 2908 & 3208 & 930 & 0 & 33 & 35 & 8 & 0 & 0.37 & 0.41 & 0.08 & 0 & 93 & 96 & 25 & 0 & 0.12 & 0.16 & 0.02 & 0 & 0.06 & 0.12 & 0.02 & 0 & 0.1 & 0.12 & 0.04 \\ 
  dose 80 & Eiffel & 143 & 7 & 0 & 1556 & 1944 & 516 & 0 & 9 & 9 & 1 & 0 & 0.25 & 0.44 & 0.06 & 0 & 35 & 43 & 12 & 0 & 0.39 & 0.83 & 0.13 & 0 & 0.21 & 0.83 & 0.18 & 0 & 0.28 & 0.58 & 0.08 \\ 
  dose 86 & Eiffel & 170 & 8 & 0 & 3086 & 8827 & 2519 & 0 & 37 & 79 & 22 & 0 & 0.28 & 1 & 0.19 & 0 & 172 & 406 & 107 & 0 & 0.49 & 0.68 & 0.15 & 0 & 0.41 & 0.56 & 0.12 & 0 & 0.24 & 0.3 & 0.08 \\ 
  dose 87 & Eiffel & 235 & 7 & 0 & 2358 & 4460 & 1287 & 0 & 14 & 18 & 4 & 0 & 0.2 & 0.67 & 0.11 & 0 & 134 & 163 & 46 & 0 & 0.49 & 0.84 & 0.17 & 0 & 0.37 & 0.59 & 0.1 & 0 & 0.22 & 0.59 & 0.13 \\ 
  dose 88 & Eiffel & 113 & 8 & 0 & 4320 & 8786 & 2350 & 0 & 26 & 32 & 4 & 0 & 0.74 & 0.85 & 0.14 & 0 & 229 & 371 & 87 & 0 & 0.66 & 0.75 & 0.15 & 0 & 0.59 & 0.71 & 0.19 & 0 & 0.51 & 0.68 & 0.14 \\ 
  dose 89 & Eiffel & 216 & 6 & 0 & 4370 & 7290 & 2093 & 0 & 16 & 16 & 2 & 0 & 0.44 & 0.9 & 0.14 & 0 & 89 & 132 & 39 & 0 & 0.36 & 0.48 & 0.1 & 0 & 0.34 & 0.44 & 0.09 & 0 & 0.22 & 0.44 & 0.09 \\ 
  dose 90 & Eiffel & 155 & 7 & 30 & 833 & 2764 & 752 & 3 & 12 & 16 & 3 & 0 & 0.27 & 0.62 & 0.1 & 0 & 51 & 131 & 40 & 0 & 0.38 & 1 & 0.14 & 0 & 0.18 & 1 & 0.12 & 0 & 0.32 & 1 & 0.13 \\ 
  dose 92 & Eiffel & 292 & 6 & 522 & 11374 & 16372 & 4243 & 19 & 59 & 61 & 4 & 0 & 0.05 & 0.07 & 0.01 & 24 & 456 & 562 & 122 & 0.27 & 0.31 & 0.92 & 0.11 & 0.17 & 0.22 & 0.39 & 0.02 & 0.11 & 0.12 & 0.78 & 0.1 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|lrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
 &  &  &
\multicolumn{4}{c|}{\textsc{LOC}} &
\multicolumn{4}{c|}{\textsc{\# classes}} &
\multicolumn{4}{c|}{\textsc{\% classes inv}} &
\multicolumn{4}{c|}{\textsc{\# routines}} &
\multicolumn{4}{c|}{\textsc{\% routines spec}} &
\multicolumn{4}{c|}{\textsc{\% routines pre}} &
\multicolumn{4}{c|}{\textsc{\% routines post}} 
\\
\textbf{Project} & \textbf{lang} & \textbf{rev} & \textbf{age} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
dose 76 & Eiffel & 151 & 8 & 0 & 2051 & 3494 & 1055 & 0 & 16 & 28 & 6 & 0 & 0.79 & 1 & 0.14 & 0 & 46 & 122 & 37 & 0 & 0.39 & 1 & 0.13 & 0 & 0.33 & 1 & 0.11 & 0 & 0.2 & 1 & 0.16 \\ 
  dose 77 & Eiffel & 70 & 8 & 0 & 3486 & 4349 & 1177 & 0 & 24 & 25 & 6 & 0 & 0.88 & 0.93 & 0.16 & 0 & 184 & 228 & 65 & 0 & 0.69 & 0.91 & 0.15 & 0 & 0.25 & 0.34 & 0.1 & 0 & 0.57 & 0.91 & 0.17 \\ 
  dose 78 & Eiffel & 73 & 8 & 0 & 2908 & 3208 & 930 & 0 & 33 & 35 & 8 & 0 & 0.69 & 0.72 & 0.2 & 0 & 156 & 162 & 43 & 0 & 0.31 & 0.34 & 0.09 & 0 & 0.25 & 0.27 & 0.07 & 0 & 0.26 & 0.28 & 0.11 \\ 
  dose 80 & Eiffel & 143 & 7 & 0 & 1556 & 1944 & 516 & 0 & 9 & 9 & 1 & 0 & 0.25 & 0.44 & 0.06 & 0 & 35 & 44 & 12 & 0 & 0.38 & 0.83 & 0.13 & 0 & 0.21 & 0.83 & 0.18 & 0 & 0.28 & 0.58 & 0.08 \\ 
  dose 86 & Eiffel & 170 & 8 & 0 & 3086 & 8827 & 2519 & 0 & 37 & 79 & 22 & 0 & 0.56 & 1 & 0.19 & 0 & 206 & 574 & 169 & 0 & 0.49 & 0.6 & 0.11 & 0 & 0.31 & 0.51 & 0.1 & 0 & 0.29 & 0.35 & 0.1 \\ 
  dose 87 & Eiffel & 235 & 7 & 0 & 2358 & 4460 & 1287 & 0 & 14 & 18 & 4 & 0 & 0.2 & 0.67 & 0.11 & 0 & 134 & 163 & 46 & 0 & 0.49 & 0.84 & 0.17 & 0 & 0.37 & 0.59 & 0.1 & 0 & 0.22 & 0.59 & 0.13 \\ 
  dose 88 & Eiffel & 113 & 8 & 0 & 4320 & 8786 & 2350 & 0 & 26 & 32 & 4 & 0 & 0.78 & 0.9 & 0.15 & 0 & 310 & 449 & 106 & 0 & 0.67 & 0.73 & 0.15 & 0 & 0.57 & 0.64 & 0.17 & 0 & 0.55 & 0.73 & 0.14 \\ 
  dose 89 & Eiffel & 216 & 6 & 0 & 4370 & 7290 & 2093 & 0 & 16 & 16 & 2 & 0 & 0.5 & 0.92 & 0.15 & 0 & 89 & 132 & 39 & 0 & 0.53 & 0.84 & 0.14 & 0 & 0.5 & 0.81 & 0.14 & 0 & 0.26 & 0.56 & 0.11 \\ 
  dose 90 & Eiffel & 155 & 7 & 30 & 833 & 2764 & 752 & 3 & 12 & 16 & 3 & 0 & 0.27 & 0.62 & 0.1 & 0 & 89 & 196 & 59 & 0 & 0.46 & 1 & 0.18 & 0 & 0.29 & 1 & 0.13 & 0 & 0.36 & 1 & 0.14 \\ 
  dose 92 & Eiffel & 292 & 6 & 522 & 11374 & 16372 & 4243 & 19 & 59 & 61 & 4 & 0 & 0.1 & 0.14 & 0.02 & 56 & 862 & 1029 & 206 & 0.42 & 0.48 & 0.96 & 0.12 & 0.08 & 0.27 & 0.39 & 0.05 & 0.2 & 0.22 & 0.86 & 0.11 \\ 
   \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrrr|}
  \hline
&
\begin{sideways} chang vs unch spec \end{sideways} &
\begin{sideways} NE chang vs unch spec \end{sideways} &
\begin{sideways} pre weak vs strong \end{sideways} &
\begin{sideways} NE pre weak vs strong \end{sideways} &
\begin{sideways} post weak vs strong \end{sideways} &
\begin{sideways} NE post weak vs strong \end{sideways} &
\begin{sideways} inv weak vs strong \end{sideways} &
\begin{sideways} NE inv weak vs strong \end{sideways} &
\begin{sideways} $+$A inv weak vs same \end{sideways} &
\begin{sideways} $+$A inv strong vs same \end{sideways} &
\begin{sideways} $-$A inv weak vs same \end{sideways} &
\begin{sideways} $-$A inv strong vs same \end{sideways} \\

  \hline
$V$ & 0.00E+00 & 3.05E+01 & 1.00E+00 & 3.50E+00 & 2.50E+00 & 0.00E+00 & 1.50E+00 & 2.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $p$ & 1.95E-03 & 3.74E-01 & 1.26E-02 & 1.40E-02 & 1.18E-02 &  & 4.18E-02 & 8.90E-02 & 5.86E-03 & 5.86E-03 & 5.83E-03 & 5.76E-03 \\ 
  $\Delta(\mu)$ & -4.10E+01 & 2.50E+00 & -3.50E+00 & -1.00E+00 & -3.00E+00 & 0.00E+00 & -2.00E+00 & -5.00E-01 & -1.50E+01 & -1.40E+01 & -4.50E+00 & -4.50E+00 \\ 
  $d$ & -1.19E+00 & 3.93E-01 & -7.05E-01 & -4.39E-01 & -9.94E-01 & 0.00E+00 & -7.04E-01 & -4.66E-01 & -1.41E+00 & -1.33E+00 & -1.14E+00 & -1.19E+00 \\ 
   \hline
$V$ & 0.00E+00 & 3.05E+01 & 1.00E+00 & 3.50E+00 & 2.50E+00 & 0.00E+00 & 1.50E+00 & 2.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $p$ & 1.95E-03 & 3.74E-01 & 1.26E-02 & 1.40E-02 & 1.18E-02 &  & 4.18E-02 & 8.90E-02 & 5.86E-03 & 5.86E-03 & 5.83E-03 & 5.76E-03 \\ 
  $\Delta(\mu)$ & -4.10E+01 & 2.50E+00 & -3.50E+00 & -1.00E+00 & -3.00E+00 & 0.00E+00 & -2.00E+00 & -5.00E-01 & -1.50E+01 & -1.40E+01 & -4.50E+00 & -4.50E+00 \\ 
  $d$ & -1.19E+00 & 3.93E-01 & -7.05E-01 & -4.39E-01 & -9.94E-01 & 0.00E+00 & -7.04E-01 & -4.66E-01 & -1.41E+00 & -1.33E+00 & -1.14E+00 & -1.19E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrrr|}
  \hline
&
\begin{sideways} chang vs unch spec \end{sideways} &
\begin{sideways} NE chang vs unch spec \end{sideways} &
\begin{sideways} pre weak vs strong \end{sideways} &
\begin{sideways} NE pre weak vs strong \end{sideways} &
\begin{sideways} post weak vs strong \end{sideways} &
\begin{sideways} NE post weak vs strong \end{sideways} &
\begin{sideways} inv weak vs strong \end{sideways} &
\begin{sideways} NE inv weak vs strong \end{sideways} &
\begin{sideways} $+$A inv weak vs same \end{sideways} &
\begin{sideways} $+$A inv strong vs same \end{sideways} &
\begin{sideways} $-$A inv weak vs same \end{sideways} &
\begin{sideways} $-$A inv strong vs same \end{sideways} \\

  \hline
$V$ & 0.00E+00 & 2.80E+01 & 6.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 5.00E+00 & 2.50E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $p$ & 1.95E-03 & 5.54E-01 & 3.22E-02 & 5.67E-03 & 5.89E-03 &  & 4.36E-02 & 3.32E-02 & 1.95E-03 & 5.89E-03 & 5.86E-03 & 5.86E-03 \\ 
  $\Delta(\mu)$ & -1.31E+02 & 2.50E+00 & -8.00E+00 & -2.00E+00 & -8.00E+00 & 0.00E+00 & -3.00E+00 & -1.00E+00 & -2.00E+01 & -1.70E+01 & -7.00E+00 & -8.00E+00 \\ 
  $d$ & -9.99E-01 & 2.61E-01 & -7.41E-01 & -5.63E-01 & -9.48E-01 & 0.00E+00 & -8.55E-01 & -5.94E-01 & -1.34E+00 & -1.28E+00 & -1.26E+00 & -1.29E+00 \\ 
   \hline
$V$ & 0.00E+00 & 2.80E+01 & 6.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 5.00E+00 & 2.50E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\ 
  $p$ & 1.95E-03 & 5.54E-01 & 3.22E-02 & 5.67E-03 & 5.89E-03 &  & 4.36E-02 & 3.32E-02 & 1.95E-03 & 5.89E-03 & 5.86E-03 & 5.86E-03 \\ 
  $\Delta(\mu)$ & -1.31E+02 & 2.50E+00 & -8.00E+00 & -2.00E+00 & -8.00E+00 & 0.00E+00 & -3.00E+00 & -1.00E+00 & -2.00E+01 & -1.70E+01 & -7.00E+00 & -8.00E+00 \\ 
  $d$ & -9.99E-01 & 2.61E-01 & -7.41E-01 & -5.63E-01 & -9.48E-01 & 0.00E+00 & -8.55E-01 & -5.94E-01 & -1.34E+00 & -1.28E+00 & -1.26E+00 & -1.29E+00 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% routines w/ spec}} &
\multicolumn{2}{|c}{\textsc{\% classes w/ inv}} &
\multicolumn{2}{|c}{\textsc{avg pre strength}} &
\multicolumn{2}{|c}{\textsc{avg post strength}} &
\multicolumn{2}{|c|}{\textsc{avg inv strength}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
dose 76 & 0.00E+00 & 0.67 & 0.00E+00 & 0.89 & 0.00E+00 & 0.76 & 0.00E+00 & 0.95 & 0.00E+00 & 0.66 \\ 
  dose 77 & 0.00E+00 & 0.96 & 0.00E+00 & 0.86 & 0.00E+00 & 0.81 & 0.00E+00 & 0.94 & 0.00E+00 & 0.79 \\ 
  dose 78 & 1.05E-09 & 0.53 & 7.58E-08 & 0.48 & 4.44E-16 & 0.78 & 0.00E+00 & 0.80 & 0.00E+00 & 0.86 \\ 
  dose 80 & 0.00E+00 & 0.94 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 \\ 
  dose 86 & 0.00E+00 & 0.80 & 7.07E-11 & 0.35 & 0.00E+00 & 0.68 & 0.00E+00 & 0.87 & 3.42E-05 & 0.23 \\ 
  dose 87 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 1.00 & 0.00E+00 & 0.85 \\ 
  dose 88 & 0.00E+00 & 0.93 & 0.00E+00 & 0.89 & 0.00E+00 & 0.89 & 0.00E+00 & 0.83 & 6.66E-16 & 0.60 \\ 
  dose 89 & 0.00E+00 & 0.58 & 0.00E+00 & 1.00 & 0.00E+00 & 0.76 & 0.00E+00 & 0.77 & 0.00E+00 & 1.00 \\ 
  dose 90 & 0.00E+00 & 0.71 & 0.00E+00 & 1.00 & 0.00E+00 & 0.76 & 3.15E-10 & 0.38 & 0.00E+00 & 1.00 \\ 
  dose 92 & 0.00E+00 & 0.71 & 0.00E+00 & 1.00 & 9.70E-04 & 0.14 & 0.00E+00 & 0.41 & 0.00E+00 & 1.00 \\ 
   \hline
\textbf{Overall} & 0.00E+00 & 0.59 & 0.00E+00 & 0.87 & 0.00E+00 & 0.62 & 0.00E+00 & 0.87 & 0.00E+00 & 0.79 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\# spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\% inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{\# inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{avg/\% pre}} &
\multicolumn{2}{|c}{\textsc{avg/\% post}} &
\multicolumn{2}{|c|}{\textsc{avg/\% inv}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
dose 76 & 8.31E-31 & -0.66 & 0.00E+00 & 0.65 & 8.79E-45 & -0.85 & 0.00E+00 & 0.89 & 1.11E-15 & 0.47 & 3.20E-09 & 0.34 & 9.84E-01 & -0.00 \\ 
  dose 77 & 7.21E-08 & -0.45 & 0.00E+00 & 0.94 & 1.77E-07 & 0.49 & 0.00E+00 & 0.91 & 5.04E-03 & 0.24 & 1.27E-03 & -0.27 & 9.03E-09 & 0.52 \\ 
  dose 78 & 6.71E-01 & -0.04 & 2.82E-04 & 0.34 & 5.70E-04 & 0.31 & 0.00E+00 & 0.82 & 2.90E-10 & -0.61 & 1.39E-04 & 0.35 & 6.82E-14 & 0.71 \\ 
  dose 80 & 4.91E-20 & -0.57 & 0.00E+00 & 0.56 & 3.38E-04 & -0.28 & 9.36E-01 & 0.01 & 2.40E-25 & -0.72 & 1.30E-04 & 0.24 & 9.15E-01 & -0.01 \\ 
  dose 86 & 1.61E-08 & -0.30 & 0.00E+00 & 0.79 & 1.67E-15 & -0.43 & 0.00E+00 & 0.90 & 0.00E+00 & 0.65 & 2.49E-06 & 0.25 & 1.72E-13 & -0.41 \\ 
  dose 87 & 2.06E-06 & -0.21 & 0.00E+00 & 0.51 & 6.42E-24 & -0.50 & 3.93E-05 & 0.22 & 1.93E-02 & -0.11 & 1.28E-08 & -0.26 & 0.00E+00 & 0.66 \\ 
  dose 88 & 4.02E-01 & 0.05 & 0.00E+00 & 0.75 & 1.19E-02 & -0.19 & 0.00E+00 & 0.74 & 8.71E-01 & -0.01 & 1.32E-01 & -0.10 & 1.08E-02 & 0.19 \\ 
  dose 89 & 1.40E-14 & -0.36 & 0.00E+00 & 0.95 & 8.79E-40 & -0.76 & 1.68E-30 & -0.68 & 0.00E+00 & 0.47 & 0.00E+00 & 0.59 & 6.02E-59 & -0.93 \\ 
  dose 90 & 2.08E-09 & -0.33 & 0.00E+00 & 0.84 & 7.74E-26 & -0.66 & 4.00E-15 & 0.54 & 3.69E-01 & -0.05 & 0.00E+00 & 0.60 & 1.62E-05 & 0.31 \\ 
  dose 92 & 9.80E-67 & -0.69 & 0.00E+00 & 0.92 & 3.89E-44 & -0.67 & 3.91E-03 & -0.15 & 5.10E-09 & -0.24 & 0.00E+00 & 0.44 & 2.00E-03 & -0.16 \\ 
   \hline
\textbf{Overall} & 5.76E-06 & -0.08 & 0.00E+00 & 0.79 & 1.76E-27 & -0.19 & 0.00E+00 & 0.30 & 0.00E+00 & 0.20 & 0.00E+00 & 0.41 & 8.95E-03 & -0.05 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\# spec/\# routines}} &
\multicolumn{2}{|c}{\textsc{\% inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{\# inv/\# classes}} &
\multicolumn{2}{|c}{\textsc{avg/\% pre}} &
\multicolumn{2}{|c}{\textsc{avg/\% post}} &
\multicolumn{2}{|c|}{\textsc{avg/\% inv}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
dose 76 & 6.87E-15 & -0.45 & 0.00E+00 & 0.84 & 9.71E-42 & -0.82 & 0.00E+00 & 0.94 & 0.00E+00 & 0.71 & 5.77E-09 & 0.34 & 3.70E-09 & -0.35 \\ 
  dose 77 & 9.81E-08 & -0.44 & 0.00E+00 & 0.93 & 3.10E-04 & 0.34 & 0.00E+00 & 0.91 & 8.46E-07 & 0.41 & 9.37E-04 & -0.28 & 8.18E-09 & 0.54 \\ 
  dose 78 & 9.22E-07 & 0.42 & 0.00E+00 & 0.84 & 5.35E-03 & 0.25 & 0.00E+00 & 0.94 & 1.68E-03 & 0.27 & 1.79E-06 & 0.41 & 2.17E-04 & 0.34 \\ 
  dose 80 & 7.68E-25 & -0.63 & 0.00E+00 & 0.54 & 3.38E-04 & -0.28 & 9.36E-01 & 0.01 & 8.74E-25 & -0.70 & 5.63E-05 & 0.25 & 9.15E-01 & -0.01 \\ 
  dose 86 & 6.16E-02 & -0.10 & 0.00E+00 & 0.96 & 2.04E-05 & 0.23 & 0.00E+00 & 0.94 & 0.00E+00 & 0.51 & 3.84E-04 & -0.19 & 4.42E-02 & 0.11 \\ 
  dose 87 & 2.06E-06 & -0.21 & 0.00E+00 & 0.51 & 6.42E-24 & -0.50 & 3.93E-05 & 0.22 & 1.93E-02 & -0.11 & 1.28E-08 & -0.26 & 0.00E+00 & 0.70 \\ 
  dose 88 & 8.09E-01 & 0.02 & 0.00E+00 & 0.76 & 5.39E-05 & -0.30 & 0.00E+00 & 0.73 & 4.96E-01 & -0.04 & 6.50E-02 & -0.12 & 1.66E-04 & 0.28 \\ 
  dose 89 & 1.27E-47 & -0.68 & 0.00E+00 & 0.96 & 2.34E-39 & -0.76 & 1.39E-28 & -0.66 & 0.00E+00 & 0.62 & 0.00E+00 & 0.41 & 1.16E-58 & -0.93 \\ 
  dose 90 & 1.92E-13 & -0.41 & 0.00E+00 & 0.73 & 7.74E-26 & -0.66 & 4.00E-15 & 0.54 & 2.05E-03 & 0.18 & 3.55E-02 & 0.12 & 1.62E-05 & 0.31 \\ 
  dose 92 & 2.12E-118 & -0.92 & 0.00E+00 & 0.73 & 3.89E-44 & -0.67 & 3.91E-03 & -0.15 & 2.16E-12 & 0.29 & 0.00E+00 & 0.57 & 2.00E-03 & -0.16 \\ 
   \hline
\textbf{Overall} & 9.48E-01 & 0.00 & 0.00E+00 & 0.84 & 2.08E-10 & -0.11 & 0.00E+00 & 0.44 & 0.00E+00 & 0.23 & 0.00E+00 & 0.23 & 4.81E-01 & -0.01 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% pre public/private}} &
\multicolumn{2}{|c}{\textsc{\% post public/private}} &
\multicolumn{2}{|c|}{\textsc{\% spec public/private}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
dose 76 & 0.00E+00 & 0.51 & 0.00E+00 & 0.83 & 0.00E+00 & 0.48 \\ 
  dose 77 & 8.76E-10 & 0.53 & 1.93E-14 & 0.67 & 5.99E-08 & 0.47 \\ 
  dose 78 & 3.01E-12 & -0.62 & 3.85E-03 & 0.25 & 2.07E-01 & 0.11 \\ 
  dose 80 & 3.86E-01 & 0.05 & 2.25E-06 & -0.29 & 3.13E-01 & -0.06 \\ 
  dose 86 & 0.00E+00 & 0.72 & 0.00E+00 & 0.62 & 0.00E+00 & 0.69 \\ 
  dose 87 & 6.68E-02 & -0.10 & 6.69E-01 & -0.02 & 3.17E-01 & 0.05 \\ 
  dose 88 & 5.89E-02 & 0.13 & 2.09E-10 & 0.42 & 8.45E-02 & 0.12 \\ 
  dose 89 & 2.39E-04 & 0.17 & 0.00E+00 & 0.45 & 1.55E-06 & 0.23 \\ 
  dose 90 & 1.79E-01 & 0.09 & 1.11E-01 & -0.10 & 5.93E-01 & -0.03 \\ 
  dose 92 & 4.66E-15 & 0.33 & 3.62E-03 & -0.12 & 2.75E-01 & 0.05 \\ 
   \hline
\textbf{Overall} & 0.00E+00 & 0.23 & 0.00E+00 & 0.21 & 0.00E+00 & 0.16 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rr|rr|rr|}
  \hline
 &
\multicolumn{2}{|c}{\textsc{\% pre public/private}} &
\multicolumn{2}{|c}{\textsc{\% post public/private}} &
\multicolumn{2}{|c|}{\textsc{\% spec public/private}}
\\
\textbf{Project} & $p$ & $\tau$ & $p$ & $\tau$ & $p$ & $\tau$ \\ 
  \hline
dose 76 & 7.26E-01 & -0.02 & 0.00E+00 & 0.79 & 2.30E-09 & 0.34 \\ 
  dose 77 & 1.11E-13 & 0.64 & 4.22E-15 & 0.68 & 1.76E-10 & 0.55 \\ 
  dose 78 & 1.84E-01 & 0.11 & 4.17E-03 & 0.25 & 2.43E-01 & 0.10 \\ 
  dose 80 & 2.09E-01 & 0.08 & 6.54E-05 & -0.24 & 8.02E-01 & 0.02 \\ 
  dose 86 & 0.00E+00 & 0.64 & 0.00E+00 & 0.49 & 0.00E+00 & 0.66 \\ 
  dose 87 & 6.68E-02 & -0.10 & 4.40E-01 & 0.04 & 1.49E-02 & 0.12 \\ 
  dose 88 & 7.62E-01 & -0.02 & 7.97E-11 & 0.43 & 3.13E-01 & 0.07 \\ 
  dose 89 & 2.50E-01 & -0.05 & 0.00E+00 & 0.44 & 1.41E-01 & 0.07 \\ 
  dose 90 & 8.95E-01 & 0.01 & 3.20E-05 & -0.27 & 1.71E-06 & -0.31 \\ 
  dose 92 & 0.00E+00 & 0.44 & 0.00E+00 & 0.66 & 0.00E+00 & 0.79 \\ 
   \hline
\textbf{Overall} & 0.00E+00 & 0.18 & 0.00E+00 & 0.20 & 1.05E-11 & 0.12 \\ 
   \hline
\end{tabular}
\begin{tabular}{|l|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|}
  \hline
 &
\multicolumn{4}{c|}{\textsc{\% pre \lstinline|Void|}} &
\multicolumn{4}{c|}{\textsc{\% pre $\forall, \exists$}} &
\multicolumn{4}{c|}{\textsc{\% post \lstinline|Void|}} &
\multicolumn{4}{c|}{\textsc{\% post $\forall, \exists$}} &
\multicolumn{4}{c|}{\textsc{\% post \lstinline|old|}} &
\multicolumn{4}{c|}{\textsc{\% inv \lstinline|Void|}} &
\multicolumn{4}{c|}{\textsc{\% inv $\forall, \exists$}}
\\
\textbf{Project} & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std & \mm & \mmedian & \MM & \std \\ 
  \hline
dose 76 & 0 & 0.57 & 1 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0.09 & 0.18 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0.09 & 0.29 & 0.06 & 0 & 0.29 & 0.46 & 0.1 & 0 & 0 & 0 & 0 \\ 
  dose 77 & 0 & 0.25 & 0.53 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0.05 & 0.08 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0.78 & 0.87 & 0.14 & 0 & 0.62 & 0.82 & 0.17 & 0 & 0 & 0 & 0 \\ 
  dose 78 & 0 & 0.33 & 0.43 & 0.15 & 0 & 0 & 0 & 0 & 0 & 0.89 & 1 & 0.39 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.38 & 0.38 & 0.16 & 0 & 0 & 0 & 0 \\ 
  dose 80 & 0 & 0.12 & 1 & 0.2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.5 & 0.64 & 0.2 & 0 & 0.5 & 0.5 & 0.09 & 0 & 0 & 0 & 0 \\ 
  dose 86 & 0 & 0.96 & 0.98 & 0.19 & 0 & 0.01 & 0.02 & 0.01 & 0 & 0.32 & 0.72 & 0.21 & 0 & 0.25 & 0.6 & 0.18 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0.27 & 0 & 0.12 & 0.14 & 0.04 \\ 
  dose 87 & 0 & 0.35 & 0.91 & 0.18 & 0 & 0 & 0 & 0 & 0 & 0.37 & 1 & 0.2 & 0 & 0 & 0 & 0 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0.88 & 0.17 & 0 & 0 & 0 & 0 \\ 
  dose 88 & 0 & 0.94 & 1 & 0.27 & 0 & 0.02 & 0.04 & 0.01 & 0 & 0.33 & 1 & 0.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.8 & 1 & 0.14 & 0 & 0 & 0 & 0 \\ 
  dose 89 & 0 & 0.57 & 0.61 & 0.14 & 0 & 0 & 0 & 0 & 0 & 0.21 & 0.6 & 0.1 & 0 & 0 & 0 & 0 & 0 & 0.21 & 0.29 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
  dose 90 & 0 & 0.78 & 0.9 & 0.22 & 0 & 0 & 0 & 0 & 0 & 0.12 & 0.38 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0.12 & 0.4 & 0.09 & 0 & 0 & 0.25 & 0.11 & 0 & 0 & 0 & 0 \\ 
  dose 92 & 0.44 & 0.59 & 0.65 & 0.05 & 0 & 0.01 & 0.04 & 0 & 0 & 0.4 & 0.46 & 0.15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
   \hline
\end{tabular}
